Computing the Minimal Model for the Quantum Symmetric Algebra

In this note, we use some of the tensor categorial machinery developed by the quantum algebra community to study algebraic objects which appear in representation stability. In MR3430359, Sam and Snowden prove that the twisted commutative algebra Sym is Morita equivalent to the horizontal strip category. Their proof relies on a lemma proved by Olver in MR924166. We give a self contained proof that replaces Olver's lemma with information about the associator in the underlying category of polynomial GL(infty)-representations. In fact, we prove a quantum analogue of the theorem. The classical version follows by letting the parameter converge to 1.

==> tikz_pictures/2_step_tree_basis_RHS_11.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path5635'
% path spec='M 248.57143,1052.3623 1534.2857,-719.06635'
\draw [fill=none,draw=black] (248.57mm,1052.36mm)
-- (1534.29mm,-719.07mm)
;
% path id='path5641'
% path spec='M 1170.671,-217.47189 725.71429,-716.2092'
\draw [fill=none,draw=black] (1170.67mm,-217.47mm)
-- (725.71mm,-716.21mm)
;
% path id='path5643'
% path spec='m 842.14286,234.86222 -793.571431,-953.92857 0,0'
\draw [fill=none,draw=black] (842.14mm,234.86mm)
-- ++(-793.57mm,-953.93mm)
-- ++(0.00mm,0.00mm)
;
\node [black] at (600mm,883.79mm) { $\mu$ };
\node [black] at (100mm,-900mm) { $\lambda$ };
\node [black] at (745.71mm,-900mm) { $\ydiagram{1}$ };
\node [black] at (1505.71mm,-900mm) { $\ydiagram{1}$ };
\node [black] at (1400mm,6.65mm) { $\ydiagram{1,1}$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/2_step_tree_basis_RHS_2.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path5635'
% path spec='M 248.57143,1052.3623 1534.2857,-719.06635'
\draw [fill=none,draw=black] (248.57mm,1052.36mm)
-- (1534.29mm,-719.07mm)
;
% path id='path5641'
% path spec='M 1170.671,-217.47189 725.71429,-716.2092'
\draw [fill=none,draw=black] (1170.67mm,-217.47mm)
-- (725.71mm,-716.21mm)
;
% path id='path5643'
% path spec='m 842.14286,234.86222 -793.571431,-953.92857 0,0'
\draw [fill=none,draw=black] (842.14mm,234.86mm)
-- ++(-793.57mm,-953.93mm)
-- ++(0.00mm,0.00mm)
;
\node [black] at (560mm,883.79mm) { $\mu$ };
\node [black] at (100mm,-900mm) { $\lambda$ };
\node [black] at (745.71mm,-900mm) { $\ydiagram{1}$ };
\node [black] at (1505.71mm,-900mm) { $\ydiagram{1}$ };
\node [black] at (1400mm,6.65mm) { $\ydiagram{2}$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/2_step_tree_basis_iwahori_hecke_1.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3355'
% path spec='M 125.71429,-716.2092 1522.8571,1058.0766'
\draw [fill=none,draw=black] (125.71mm,-716.21mm)
-- (1522.86mm,1058.08mm)
;
% path id='path3359'
% path spec='m 880,-716.2092 -402.85714,445.71428 0,0'
\draw [fill=none,draw=black] (880.00mm,-716.21mm)
-- ++(-402.86mm,445.71mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3361'
% path spec='M 891.42857,258.07651 1708.5714,-713.35206'
\draw [fill=none,draw=black] (891.43mm,258.08mm)
-- (1708.57mm,-713.35mm)
;
\node [black] at (200mm,-461.92mm) { $\lambda$ };
\node [black] at (450mm,100mm) { $\nu$ };
\node [black] at (900mm,700mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/2_step_tree_basis_iwahori_hecke_2.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3355'
% path spec='M 125.71429,-716.2092 1522.8571,1058.0766'
\draw [fill=none,draw=black] (125.71mm,-716.21mm)
-- (1522.86mm,1058.08mm)
;
% path id='path3359'
% path spec='m 880,-716.2092 -402.85714,445.71428 0,0'
\draw [fill=none,draw=black] (880.00mm,-716.21mm)
-- ++(-402.86mm,445.71mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3361'
% path spec='M 891.42857,258.07651 1708.5714,-713.35206'
\draw [fill=none,draw=black] (891.43mm,258.08mm)
-- (1708.57mm,-713.35mm)
;
\node [black] at (200mm,-461.92mm) { $\lambda$ };
\node [black] at (450mm,100mm) { $\nu'$};
\node [black] at (1000mm,700mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/6j_symbols_LHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='M 125.71429,-467.63778 1457.1429,838.07656'
\draw [fill=none,draw=black] (125.71mm,-467.64mm)
-- (1457.14mm,838.08mm)
;
% path id='path4138'
% path spec='m 1048.5714,435.21936 462.8572,-905.71428 0,0'
\draw [fill=none,draw=black] (1048.57mm,435.22mm)
-- ++(462.86mm,-905.71mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4140'
% path spec='m 625.71429,20.93365 308.57142,-500 0,0 0,0'
\draw [fill=none,draw=black] (625.71mm,20.93mm)
-- ++(308.57mm,-500.00mm)
-- ++(0.00mm,0.00mm)
-- ++(0.00mm,0.00mm)
;
\node [black] at (84.85mm,-550mm) { $\lambda_1$ };
\node [black] at (884.89mm,-550mm) { $\lambda_2$ };
\node [black] at (1478.86mm,-550mm) { $\lambda_3$ };
\node [black] at (880mm,155.35mm) { $\alpha$ };
\node [black] at (549.52mm,70.49mm) { $e_1$ };
\node [black] at (900.07mm,454.35mm) { $e_2$ };
\node [black] at (1531.39mm,870.53mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/6j_symbols_RHS.tex <==
\begin{tikzpicture}[yscale=-1,xscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='M 125.71429,-467.63778 1457.1429,838.07656'
\draw [fill=none,draw=black] (125.71mm,-467.64mm)
-- (1457.14mm,838.08mm)
;
% path id='path4138'
% path spec='m 1048.5714,435.21936 462.8572,-905.71428 0,0'
\draw [fill=none,draw=black] (1048.57mm,435.22mm)
-- ++(462.86mm,-905.71mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4140'
% path spec='m 625.71429,20.93365 308.57142,-500 0,0 0,0'
\draw [fill=none,draw=black] (625.71mm,20.93mm)
-- ++(308.57mm,-500.00mm)
-- ++(0.00mm,0.00mm)
-- ++(0.00mm,0.00mm)
;
\node [black] at (84.85mm,-550mm) { $\lambda_1$ };
\node [black] at (884.89mm,-550mm) { $\lambda_2$ };
\node [black] at (1478.86mm,-550mm) { $\lambda_3$ };
\node [black] at (880mm,155.35mm) { $\beta$ };
\node [black] at (549.52mm,70.49mm) { $f_1$ };
\node [black] at (900.07mm,454.35mm) { $f_2$ };
\node [black] at (1531.39mm,870.53mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/C.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.02,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3355'
% path spec='m 371.42857,-424.78066 0,1084.77754'
\draw [fill=none,draw=black] (371.43mm,-424.78mm)
-- ++(0.00mm,1084.78mm)
;
% path id='path3357'
% path spec='m 591.42857,-424.78066 0,1089.29745'
\draw [fill=none,draw=black] (591.43mm,-424.78mm)
-- ++(0.00mm,1089.30mm)
;
% path id='path3359'
% path spec='m 831.42857,-424.78066 0,1084.77754'
\draw [fill=none,draw=black] (831.43mm,-424.78mm)
-- ++(0.00mm,1084.78mm)
;
% path id='path3361'
% path spec='m 1071.4286,-424.78066 0,1102.85716'
\draw [fill=none,draw=black] (1071.43mm,-424.78mm)
-- ++(0.00mm,1102.86mm)
;
% path id='path3371'
% path spec='M 1400,1052.3623 C 1278.1586,505.48616 672.52162,851.65656 245.71429,680.93366 c -225.632983,-90.2532 -202.740865,-326.8804 20,-371.4286'
\draw [fill=none,draw=black] (1400.00mm,1052.36mm)
%%%% Warning: check controls
.. controls (1278.16mm,505.49mm) and (672.52mm,851.66mm) .. (245.71mm,680.93mm)
.. controls ++(-225.63mm,-90.25mm) and ++(-222.74mm,44.55mm) .. ++(20.00mm,-371.43mm)
;
% path id='path3375'
% path spec='m 405.71429,292.36223 c 0,0 98.04587,-9.59287 134.28571,-17.14286'
\draw [fill=none,draw=black] (405.71mm,292.36mm)
.. controls ++(0.00mm,0.00mm) and ++(-36.24mm,7.55mm) .. ++(134.29mm,-17.14mm)
;
% path id='path3379'
% path spec='m 637.14286,275.21937 c 50.53378,0.86838 98.67608,-14.42512 145.71428,-25.71429'
\draw [fill=none,draw=black] (637.14mm,275.22mm)
.. controls ++(50.53mm,0.87mm) and ++(-47.04mm,11.29mm) .. ++(145.71mm,-25.71mm)
;
% path id='path3381'
% path spec='m 882.85714,235.21937 c 42.3765,-13.85423 95.16337,-43.89801 122.85716,-57.14286'
\draw [fill=none,draw=black] (882.86mm,235.22mm)
.. controls ++(42.38mm,-13.85mm) and ++(-27.69mm,13.24mm) .. ++(122.86mm,-57.14mm)
;
% path id='path3383'
% path spec='m 1137.1429,132.36222 c 249.7375,-160.55983 217.1428,-265.71946 217.1428,-528.57146'
\draw [fill=none,draw=black] (1137.14mm,132.36mm)
.. controls ++(249.74mm,-160.56mm) and ++(0.00mm,262.85mm) .. ++(217.14mm,-528.57mm)
;
% path id='path3385'
% path spec='m 371.73614,769.51956 0,282.84274 0,0'
\draw [fill=none,draw=black] (371.74mm,769.52mm)
-- ++(0.00mm,282.84mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3387'
% path spec='m 591.73614,769.51956 0,282.84274 0,0'
\draw [fill=none,draw=black] (591.74mm,769.52mm)
-- ++(0.00mm,282.84mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3389'
% path spec='m 831.73614,769.51956 0,282.84274 0,0'
\draw [fill=none,draw=black] (831.74mm,769.52mm)
-- ++(0.00mm,282.84mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3391'
% path spec='m 1071.7361,801.84444 0,250.57486 0,0'
\draw [fill=none,draw=black] (1071.74mm,801.84mm)
-- ++(0.00mm,250.57mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3399'
% path spec='m 274.20851,-441.88031 c 71.90707,-168.55477 278.197,43.82848 325.74192,-128.65784'
\draw [fill=none,draw=black] (274.21mm,-441.88mm)
.. controls ++(71.91mm,-168.55mm) and ++(-47.54mm,172.49mm) .. ++(325.74mm,-128.66mm)
;
% path id='path3401'
% path spec='M 925.41651,-441.88031 C 853.50943,-610.43508 647.21952,-398.05183 599.6746,-570.53815'
\draw [fill=none,draw=black] (925.42mm,-441.88mm)
%%%% Warning: check controls
.. controls (853.51mm,-610.44mm) and (647.22mm,-398.05mm) .. (599.67mm,-570.54mm)
;
\node [black] at (600mm,-650mm) { $n$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/Coreys_trick_1_LHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3355'
% path spec='m 234.92897,335.31742 -0.97103,99.94902 586.36913,0 0,-99.93014 z'
\draw [fill=none,draw=black] (234.93mm,335.32mm)
-- ++(-0.97mm,99.95mm)
-- ++(586.37mm,0.00mm)
-- ++(0.00mm,-99.93mm)
-- cycle
;
% path id='path3359'
% path spec='m 337.14286,335.18879 0,-305.523233'
\draw [fill=none,draw=black] (337.14mm,335.19mm)
-- ++(0.00mm,-305.52mm)
;
% path id='path3361'
% path spec='m 477.14286,335.18879 0,-288.047715'
\draw [fill=none,draw=black] (477.14mm,335.19mm)
-- ++(0.00mm,-288.05mm)
;
% path id='path3363'
% path spec='m 637.14286,335.18879 0,-316.008544'
\draw [fill=none,draw=black] (637.14mm,335.19mm)
-- ++(0.00mm,-316.01mm)
;
% path id='path3365'
% path spec='M 483.06648,435.27586 1236.4267,737.74414'
\draw [fill=none,draw=black] (483.07mm,435.28mm)
-- (1236.43mm,737.74mm)
;
% path id='path3367'
% path spec='m 1235.8406,737.49565 c 239.78,100.38717 367.0166,162.78342 367.0166,317.00945'
\draw [fill=none,draw=black] (1235.84mm,737.50mm)
.. controls ++(239.78mm,100.39mm) and ++(0.00mm,-154.23mm) .. ++(367.02mm,317.01mm)
;
% path id='path3369'
% path spec='M 842.85714,578.35389 1151.4286,436.60183'
\draw [fill=none,draw=black] (842.86mm,578.35mm)
-- (1151.43mm,436.60mm)
;
% path id='path3371'
% path spec='m 1171.4286,712.56596 265.7143,-134.21207 0,0'
\draw [fill=none,draw=black] (1171.43mm,712.57mm)
-- ++(265.71mm,-134.21mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3383'
% path spec='m 1151.132,436.70937 c 20.5851,-9.22738 20.694,-18.47803 20.8975,-30.72328'
\draw [fill=none,draw=black] (1151.13mm,436.71mm)
.. controls ++(20.59mm,-9.23mm) and ++(-0.20mm,12.25mm) .. ++(20.90mm,-30.72mm)
;
% path id='path3387'
% path spec='M 1171.9784,406.23854 1167.865,-13.277972'
\draw [fill=none,draw=black] (1171.98mm,406.24mm)
-- (1167.87mm,-13.28mm)
;
% path id='path3393'
% path spec='m 1436.7526,578.52959 c 9.4944,-5.45176 17.5749,-7.32917 17.6777,-16.22802'
\draw [fill=none,draw=black] (1436.75mm,578.53mm)
.. controls ++(9.49mm,-5.45mm) and ++(-0.10mm,8.90mm) .. ++(17.68mm,-16.23mm)
;
% path id='path3395'
% path spec='m 1454.375,562.42563 8.4821,-442.50393'
\draw [fill=none,draw=black] (1454.38mm,562.43mm)
-- ++(8.48mm,-442.50mm)
;
% path id='path3442'
% path spec='M 1462.9568,120.10286 C 1469.4318,-233.5979 696.74259,25.16931 365.71429,-16.20923 142.24989,-44.14227 -89.68245,-174.96491 296.81452,-324.78065'
\draw [fill=none,draw=black] (1462.96mm,120.10mm)
%%%% Warning: check controls
.. controls (1469.43mm,-233.60mm) and (696.74mm,25.17mm) .. (365.71mm,-16.21mm)
%%%% Warning: check controls
.. controls (142.25mm,-44.14mm) and (-89.68mm,-174.96mm) .. (296.81mm,-324.78mm)
;
% path id='path3444'
% path spec='m 337.14286,-104.81119 0,-609.59726'
\draw [fill=none,draw=black] (337.14mm,-104.81mm)
-- ++(0.00mm,-609.60mm)
;
% path id='path3446'
% path spec='m 477.14286,-69.860153 0,-634.062987'
\draw [fill=none,draw=black] (477.14mm,-69.86mm)
-- ++(0.00mm,-634.06mm)
;
% path id='path3448'
% path spec='m 637.14286,-80.345464 0,-620.082566'
\draw [fill=none,draw=black] (637.14mm,-80.35mm)
-- ++(0.00mm,-620.08mm)
;
% path id='path3450'
% path spec='m 1161.9072,-103.05958 0,-595.36845'
\draw [fill=none,draw=black] (1161.91mm,-103.06mm)
-- ++(0.00mm,-595.37mm)
;
% path id='path3456'
% path spec='m 368.83768,-336.87222 c 26.16612,-12.61513 65.28265,-19.20078 82.86661,-24.37253'
\draw [fill=none,draw=black] (368.84mm,-336.87mm)
.. controls ++(26.17mm,-12.62mm) and ++(-17.58mm,5.17mm) .. ++(82.87mm,-24.37mm)
;
% path id='path3458'
% path spec='m 498.82452,-362.86959 c 30.85116,-13.81627 74.4524,-20.74903 99.11497,-27.6222'
\draw [fill=none,draw=black] (498.82mm,-362.87mm)
.. controls ++(30.85mm,-13.82mm) and ++(-24.66mm,6.87mm) .. ++(99.11mm,-27.62mm)
;
% path id='path3460'
% path spec='m 671.0571,-405.11531 c 141.34333,-42.71074 307.2003,-55.15645 445.2049,-68.2431'
\draw [fill=none,draw=black] (671.06mm,-405.12mm)
.. controls ++(141.34mm,-42.71mm) and ++(-138.00mm,13.09mm) .. ++(445.20mm,-68.24mm)
;
% path id='path3462'
% path spec='m 1197.5038,-483.10742 c 202.9347,-3.81091 260.2685,-80.78457 254.9557,-233.97633'
\draw [fill=none,draw=black] (1197.50mm,-483.11mm)
.. controls ++(202.93mm,-3.81mm) and ++(5.31mm,153.19mm) .. ++(254.96mm,-233.98mm)
;
\node [black] at (792.92mm,650mm) { $e$ };
\node [black] at (1152.01mm,820mm) { $f$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/Coreys_trick_1_RHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3355'
% path spec='m 234.92897,-308.10835 -0.97103,189.36904 586.36913,0 0,-189.33327 z'
\draw [fill=none,draw=black] (234.93mm,-308.11mm)
-- ++(-0.97mm,189.37mm)
-- ++(586.37mm,0.00mm)
-- ++(0.00mm,-189.33mm)
-- cycle
;
% path id='path3359'
% path spec='m 337.14286,-308.35206 0,-410'
\draw [fill=none,draw=black] (337.14mm,-308.35mm)
-- ++(0.00mm,-410.00mm)
;
% path id='path3361'
% path spec='m 477.14286,-308.35206 0,-410'
\draw [fill=none,draw=black] (477.14mm,-308.35mm)
-- ++(0.00mm,-410.00mm)
;
% path id='path3363'
% path spec='m 637.14286,-308.35206 0,-410'
\draw [fill=none,draw=black] (637.14mm,-308.35mm)
-- ++(0.00mm,-410.00mm)
;
% path id='path3365'
% path spec='M 483.06648,-118.72147 1232.1409,477.2091'
\draw [fill=none,draw=black] (483.07mm,-118.72mm)
-- (1232.14mm,477.21mm)
;
% path id='path3367'
% path spec='m 1315.8406,533.88115 c 239.78,190.19918 287.0166,228.41864 287.0166,520.62395'
\draw [fill=none,draw=black] (1315.84mm,533.88mm)
.. controls ++(239.78mm,190.20mm) and ++(0.00mm,-292.21mm) .. ++(287.02mm,520.62mm)
;
% path id='path3369'
% path spec='M 833.57143,159.50508 1151.4286,-116.2092'
\draw [fill=none,draw=black] (833.57mm,159.51mm)
-- (1151.43mm,-116.21mm)
;
% path id='path3383'
% path spec='m 1151.132,-116.00546 c 20.5851,-17.48271 20.694,-35.00951 20.8975,-58.21005'
\draw [fill=none,draw=black] (1151.13mm,-116.01mm)
.. controls ++(20.59mm,-17.48mm) and ++(-0.20mm,23.20mm) .. ++(20.90mm,-58.21mm)
;
% path id='path3387'
% path spec='m 1171.9862,-173.75375 -4.129,-543.16974'
\draw [fill=none,draw=black] (1171.99mm,-173.75mm)
-- ++(-4.13mm,-543.17mm)
;
\node [black] at (738.57mm,202.81mm) { $e$ };
\node [black] at (1437.14mm,860.93mm) { $f$ };
% path id='path3561'
% path spec='m 1580,826.64796 c 41.1838,-58.5765 38.4771,-129.4273 -2.8571,-191.4286 -210.8101,-316.2151 -361.2994,9.3503 -534.2858,-77.1429 -82.61897,-41.3095 -72.68589,-150.1712 -37.1428,-185.7143'
\draw [fill=none,draw=black] (1580.00mm,826.65mm)
.. controls ++(41.18mm,-58.58mm) and ++(41.33mm,62.00mm) .. ++(-2.86mm,-191.43mm)
.. controls ++(-210.81mm,-316.22mm) and ++(172.99mm,86.49mm) .. ++(-534.29mm,-77.14mm)
.. controls ++(-82.62mm,-41.31mm) and ++(-35.54mm,35.54mm) .. ++(-37.14mm,-185.71mm)
;
% path id='path3563'
% path spec='m 1068.5714,298.07646 c 449.0738,-222.49717 279.7778,-641.0794 325.7143,-1008.5714'
\draw [fill=none,draw=black] (1068.57mm,298.08mm)
.. controls ++(449.07mm,-222.50mm) and ++(-45.94mm,367.49mm) .. ++(325.71mm,-1008.57mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/Coreys_trick_2_LHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3355'
% path spec='m 234.92897,335.31742 -0.97103,99.94902 586.36913,0 0,-99.93014 z'
\draw [fill=none,draw=black] (234.93mm,335.32mm)
-- ++(-0.97mm,99.95mm)
-- ++(586.37mm,0.00mm)
-- ++(0.00mm,-99.93mm)
-- cycle
;
% path id='path3359'
% path spec='m 337.14286,335.18879 0,-305.523233'
\draw [fill=none,draw=black] (337.14mm,335.19mm)
-- ++(0.00mm,-305.52mm)
;
% path id='path3361'
% path spec='m 477.14286,335.18879 0,-288.047715'
\draw [fill=none,draw=black] (477.14mm,335.19mm)
-- ++(0.00mm,-288.05mm)
;
% path id='path3363'
% path spec='m 637.14286,335.18879 0,-291.636013'
\draw [fill=none,draw=black] (637.14mm,335.19mm)
-- ++(0.00mm,-291.64mm)
;
% path id='path3365'
% path spec='M 483.06648,435.27586 1236.4267,737.74414'
\draw [fill=none,draw=black] (483.07mm,435.28mm)
-- (1236.43mm,737.74mm)
;
% path id='path3367'
% path spec='m 1235.8406,737.49565 c 239.78,100.38717 367.0166,162.78342 367.0166,317.00945'
\draw [fill=none,draw=black] (1235.84mm,737.50mm)
.. controls ++(239.78mm,100.39mm) and ++(0.00mm,-154.23mm) .. ++(367.02mm,317.01mm)
;
% path id='path3369'
% path spec='M 842.85714,578.35389 1151.4286,436.60183'
\draw [fill=none,draw=black] (842.86mm,578.35mm)
-- (1151.43mm,436.60mm)
;
% path id='path3371'
% path spec='m 1171.4286,712.56596 265.7143,-134.21207 0,0'
\draw [fill=none,draw=black] (1171.43mm,712.57mm)
-- ++(265.71mm,-134.21mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3383'
% path spec='m 1151.132,436.70937 c 20.5851,-9.22738 20.694,-18.47803 20.8975,-30.72328'
\draw [fill=none,draw=black] (1151.13mm,436.71mm)
.. controls ++(20.59mm,-9.23mm) and ++(-0.20mm,12.25mm) .. ++(20.90mm,-30.72mm)
;
% path id='path3393'
% path spec='m 1436.7526,578.52959 c 9.4944,-5.45176 17.5749,-7.32917 17.6777,-16.22802'
\draw [fill=none,draw=black] (1436.75mm,578.53mm)
.. controls ++(9.49mm,-5.45mm) and ++(-0.10mm,8.90mm) .. ++(17.68mm,-16.23mm)
;
% path id='path3444'
% path spec='m 337.14286,-43.067444 0,-671.341006'
\draw [fill=none,draw=black] (337.14mm,-43.07mm)
-- ++(0.00mm,-671.34mm)
;
% path id='path3446'
% path spec='m 477.14286,-38.98828 0,-664.93486'
\draw [fill=none,draw=black] (477.14mm,-38.99mm)
-- ++(0.00mm,-664.93mm)
;
% path id='path3448'
% path spec='m 637.14286,-29.975566 0,-670.452464'
\draw [fill=none,draw=black] (637.14mm,-29.98mm)
-- ++(0.00mm,-670.45mm)
;
% path id='path3456'
% path spec='m 353.40174,-327.12321 c 26.16612,-12.61513 80.71859,-28.94979 98.30255,-34.12154'
\draw [fill=none,draw=black] (353.40mm,-327.12mm)
.. controls ++(26.17mm,-12.62mm) and ++(-17.58mm,5.17mm) .. ++(98.30mm,-34.12mm)
;
% path id='path3458'
% path spec='m 498.82452,-362.86959 c 30.85116,-13.81627 74.4524,-20.74903 99.11497,-27.6222'
\draw [fill=none,draw=black] (498.82mm,-362.87mm)
.. controls ++(30.85mm,-13.82mm) and ++(-24.66mm,6.87mm) .. ++(99.11mm,-27.62mm)
;
\node [black] at (792.92mm,628.28mm) { $e$ };
\node [black] at (1152.01mm,800mm) { $f$ };
% path id='path3717'
% path spec='M 1171.9993,406.16199 C 1174.7609,-213.36925 452.04407,115.00194 129.98685,-46.02667 -57.242631,-139.64141 147.2209,-263.47165 303.84426,-310.06245'
\draw [fill=none,draw=black] (1172.00mm,406.16mm)
%%%% Warning: check controls
.. controls (1174.76mm,-213.37mm) and (452.04mm,115.00mm) .. (129.99mm,-46.03mm)
%%%% Warning: check controls
.. controls (-57.24mm,-139.64mm) and (147.22mm,-263.47mm) .. (303.84mm,-310.06mm)
;
% path id='path3719'
% path spec='m 670.97645,-392.9946 c 225.6213,-49.88897 403.28725,-183.86122 454.97715,-321.70104'
\draw [fill=none,draw=black] (670.98mm,-392.99mm)
.. controls ++(225.62mm,-49.89mm) and ++(-51.69mm,137.84mm) .. ++(454.98mm,-321.70mm)
;
% path id='path3721'
% path spec='m 1454.5482,562.91702 2.2979,-1268.4212 0,0'
\draw [fill=none,draw=black] (1454.55mm,562.92mm)
-- ++(2.30mm,-1268.42mm)
-- ++(0.00mm,0.00mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/Coreys_trick_2_RHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3355'
% path spec='m 234.92897,-308.10835 -0.97103,189.36904 586.36913,0 0,-189.33327 z'
\draw [fill=none,draw=black] (234.93mm,-308.11mm)
-- ++(-0.97mm,189.37mm)
-- ++(586.37mm,0.00mm)
-- ++(0.00mm,-189.33mm)
-- cycle
;
% path id='path3359'
% path spec='m 337.14286,-308.35206 0,-410'
\draw [fill=none,draw=black] (337.14mm,-308.35mm)
-- ++(0.00mm,-410.00mm)
;
% path id='path3361'
% path spec='m 477.14286,-308.35206 0,-410'
\draw [fill=none,draw=black] (477.14mm,-308.35mm)
-- ++(0.00mm,-410.00mm)
;
% path id='path3363'
% path spec='m 637.14286,-308.35206 0,-410'
\draw [fill=none,draw=black] (637.14mm,-308.35mm)
-- ++(0.00mm,-410.00mm)
;
% path id='path3365'
% path spec='M 482.95328,-118.86375 958.6761,242.01561'
\draw [fill=none,draw=black] (482.95mm,-118.86mm)
-- (958.68mm,242.02mm)
;
% path id='path3367'
% path spec='m 1047.7738,330.95435 c 239.78,190.19918 555.0834,431.34544 555.0834,723.55075'
\draw [fill=none,draw=black] (1047.77mm,330.95mm)
.. controls ++(239.78mm,190.20mm) and ++(0.00mm,-292.21mm) .. ++(555.08mm,723.55mm)
;
\node [black] at (1144.15mm,528.08mm) { $e$ };
\node [black] at (1398.15mm,796.28mm) { $f$ };
% path id='path3801'
% path spec='m 1473.2143,723.43363 c 66.189,-29.1055 97.4377,-64.06957 96.7857,-144.1071'
\draw [fill=none,draw=black] (1473.21mm,723.43mm)
.. controls ++(66.19mm,-29.11mm) and ++(0.65mm,80.04mm) .. ++(96.79mm,-144.11mm)
;
% path id='path3803'
% path spec='M 1569.7771,579.61076 1551.5943,-719.44539'
\draw [fill=none,draw=black] (1569.78mm,579.61mm)
-- (1551.59mm,-719.45mm)
;
% path id='path3813'
% path spec='M 1267.9464,511.11219 C 1319.7747,227.6561 908.89682,306.81056 765.7143,235.21933 717.55513,211.13975 688.31505,135.31548 734.28572,118.07648'
\draw [fill=none,draw=black] (1267.95mm,511.11mm)
%%%% Warning: check controls
.. controls (1319.77mm,227.66mm) and (908.90mm,306.81mm) .. (765.71mm,235.22mm)
%%%% Warning: check controls
.. controls (717.56mm,211.14mm) and (688.32mm,135.32mm) .. (734.29mm,118.08mm)
;
% path id='path3815'
% path spec='M 794.28573,86.6479 C 1134.1082,-0.261 1015.668,-501.5535 1042.8571,-719.06639'
\draw [fill=none,draw=black] (794.29mm,86.65mm)
%%%% Warning: check controls
.. controls (1134.11mm,-0.26mm) and (1015.67mm,-501.55mm) .. (1042.86mm,-719.07mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/D.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.02,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3355'
% path spec='m 371.42857,-424.78066 0,1084.77754'
\draw [fill=none,draw=black] (371.43mm,-424.78mm)
-- ++(0.00mm,1084.78mm)
;
% path id='path3357'
% path spec='m 591.42857,-424.78066 0,1089.29745'
\draw [fill=none,draw=black] (591.43mm,-424.78mm)
-- ++(0.00mm,1089.30mm)
;
% path id='path3359'
% path spec='m 831.42857,-424.78066 0,1084.77754'
\draw [fill=none,draw=black] (831.43mm,-424.78mm)
-- ++(0.00mm,1084.78mm)
;
% path id='path3371'
% path spec='M 1088.5715,1052.3623 C 966.73007,459.77188 672.52162,851.65656 245.71429,680.93366 c -225.632983,-90.2532 -202.740865,-326.8804 20,-371.4286'
\draw [fill=none,draw=black] (1088.57mm,1052.36mm)
%%%% Warning: check controls
.. controls (966.73mm,459.77mm) and (672.52mm,851.66mm) .. (245.71mm,680.93mm)
.. controls ++(-225.63mm,-90.25mm) and ++(-222.74mm,44.55mm) .. ++(20.00mm,-371.43mm)
;
% path id='path3375'
% path spec='m 405.71429,292.36223 c 0,0 98.04587,-9.59287 134.28571,-17.14286'
\draw [fill=none,draw=black] (405.71mm,292.36mm)
.. controls ++(0.00mm,0.00mm) and ++(-36.24mm,7.55mm) .. ++(134.29mm,-17.14mm)
;
% path id='path3379'
% path spec='m 637.14286,275.21937 c 50.53378,0.86838 98.67608,-14.42512 145.71428,-25.71429'
\draw [fill=none,draw=black] (637.14mm,275.22mm)
.. controls ++(50.53mm,0.87mm) and ++(-47.04mm,11.29mm) .. ++(145.71mm,-25.71mm)
;
% path id='path3381'
% path spec='m 882.84005,235.29333 c 22.87496,-13.85748 51.36946,-43.9083 66.31865,-57.15626'
\draw [fill=none,draw=black] (882.84mm,235.29mm)
.. controls ++(22.87mm,-13.86mm) and ++(-14.95mm,13.25mm) .. ++(66.32mm,-57.16mm)
;
% path id='path3383'
% path spec='M 949.08108,178.13218 C 1084.4354,28.648989 1137.3186,-133.36969 1137.3186,-396.28331'
\draw [fill=none,draw=black] (949.08mm,178.13mm)
%%%% Warning: check controls
.. controls (1084.44mm,28.65mm) and (1137.32mm,-133.37mm) .. (1137.32mm,-396.28mm)
;
% path id='path3385'
% path spec='m 371.73614,769.51956 0,282.84274 0,0'
\draw [fill=none,draw=black] (371.74mm,769.52mm)
-- ++(0.00mm,282.84mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3387'
% path spec='m 591.73614,769.51956 0,282.84274 0,0'
\draw [fill=none,draw=black] (591.74mm,769.52mm)
-- ++(0.00mm,282.84mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3389'
% path spec='m 831.73614,769.51956 0,282.84274 0,0'
\draw [fill=none,draw=black] (831.74mm,769.52mm)
-- ++(0.00mm,282.84mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3399'
% path spec='m 274.20851,-441.88031 c 71.90707,-168.55477 278.197,43.82848 325.74192,-128.65784'
\draw [fill=none,draw=black] (274.21mm,-441.88mm)
.. controls ++(71.91mm,-168.55mm) and ++(-47.54mm,172.49mm) .. ++(325.74mm,-128.66mm)
;
% path id='path3401'
% path spec='M 925.41651,-441.88031 C 853.50943,-610.43508 647.21952,-398.05183 599.6746,-570.53815'
\draw [fill=none,draw=black] (925.42mm,-441.88mm)
%%%% Warning: check controls
.. controls (853.51mm,-610.44mm) and (647.22mm,-398.05mm) .. (599.67mm,-570.54mm)
;
\node [black] at (600mm,-650mm) { $n$ };
% path id='path3426'
% path spec='M 1340,-393.35206 1320,1058.0766'
\draw [fill=none,draw=black] (1340.00mm,-393.35mm)
-- (1320.00mm,1058.08mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/FIa_canonical_inj.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4138'
% path spec='M 627.67231,992.65719 C 696.55827,578.29962 469.62262,-111.36785 505.74379,-659.1684'
\draw [fill=none,draw=black] (627.67mm,992.66mm)
%%%% Warning: check controls
.. controls (696.56mm,578.30mm) and (469.62mm,-111.37mm) .. (505.74mm,-659.17mm)
;
% path id='path4301'
% path spec='M 126.77946,989.97862 C 332.30523,-135.54641 215.04123,-405.61084 208.97432,-671.03277'
\draw [fill=none,draw=black] (126.78mm,989.98mm)
%%%% Warning: check controls
.. controls (332.31mm,-135.55mm) and (215.04mm,-405.61mm) .. (208.97mm,-671.03mm)
;
\draw [fill=black,draw=black] (1240.18mm,-675.32mm) circle (21.43mm) ;
\draw [fill=black,draw=black] (200.89mm,-680.67mm) circle (21.43mm) ;
\draw [fill=black,draw=black] (886.61mm,-667.28mm) circle (21.43mm) ;
\draw [fill=black,draw=black] (1612.50mm,-677.99mm) circle (21.43mm) ;
\draw [fill=black,draw=black] (508.93mm,-669.96mm) circle (21.43mm) ;
\draw [fill=black,draw=black] (133.93mm,998.79mm) circle (21.43mm) ;
\draw [fill=black,draw=black] (1269.64mm,977.36mm) circle (21.43mm) ;
\draw [fill=black,draw=black] (629.46mm,993.43mm) circle (21.43mm) ;
% path id='path1205'
% path spec='M 1265.9243,973.71683 C 1334.8103,559.35926 846.49762,-111.36785 882.61879,-659.1684'
\draw [fill=none,draw=black] (1265.92mm,973.72mm)
%%%% Warning: check controls
.. controls (1334.81mm,559.36mm) and (846.50mm,-111.37mm) .. (882.62mm,-659.17mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/FIa_morita_LHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.1,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,203.00mm)}]
\draw [fill=none,draw=black] (18.89mm,-3.12mm) rectangle (335.46mm,79.29mm) ;
% path id='path12'
% path spec='M 46.113094,-3.8690455 45.357142,-198.14881'
\draw [fill=none,draw=black] (46.11mm,-3.87mm)
-- (45.36mm,-198.15mm)
;
% path id='path14'
% path spec='M 104.32143,-3.8690455 103.56548,-198.14881'
\draw [fill=none,draw=black] (104.32mm,-3.87mm)
-- (103.57mm,-198.15mm)
;
% path id='path18'
% path spec='M 300.64221,273.3766 299.88626,79.096795'
\draw [fill=none,draw=black] (300.64mm,273.38mm)
-- (299.89mm,79.10mm)
;
% path id='path20'
% path spec='M 246.66711,273.3766 245.91116,79.096795'
\draw [fill=none,draw=black] (246.67mm,273.38mm)
-- (245.91mm,79.10mm)
;
% path id='path22'
% path spec='M 183.16707,273.3766 182.41112,79.096795'
\draw [fill=none,draw=black] (183.17mm,273.38mm)
-- (182.41mm,79.10mm)
;
% path id='path24'
% path spec='M 120.72525,273.3766 119.9693,79.096795'
\draw [fill=none,draw=black] (120.73mm,273.38mm)
-- (119.97mm,79.10mm)
;
% path id='path26'
% path spec='M 49.817166,273.3766 49.061216,79.096795'
\draw [fill=none,draw=black] (49.82mm,273.38mm)
-- (49.06mm,79.10mm)
;
\draw [fill=none,draw=black] (253.37mm,-125.29mm) rectangle (424.42mm,-82.52mm) ;
% path id='path97'
% path spec='m 296.13463,-83.591813 1.06907,81.2499346'
\draw [fill=none,draw=black] (296.13mm,-83.59mm)
-- ++(1.07mm,81.25mm)
;
% path id='path101'
% path spec='m 394.48983,-82.522735 2.13816,354.399395'
\draw [fill=none,draw=black] (394.49mm,-82.52mm)
-- ++(2.14mm,354.40mm)
;
% path id='path103'
% path spec='m 352.79578,-125.28586 -0.53454,-73.23185'
\draw [fill=none,draw=black] (352.80mm,-125.29mm)
-- ++(-0.53mm,-73.23mm)
;
\node [black] at (148.60mm,41.49mm) { $f$ };
\node [black] at (346.38mm,-102.84mm) { $m$ };
\node [black] at (220.58mm,-38.69mm) { $\ydiagram{3}$ };
\node [black] at (458.39mm,-44.04mm) { $\ydiagram{2}$ };
\node [black] at (450.49mm,-175.53mm) { $\ydiagram{5}$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/FIa_morita_RHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.1,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,203.00mm)}]
\draw [fill=none,draw=black] (18.89mm,-3.12mm) rectangle (335.46mm,79.29mm) ;
% path id='path12'
% path spec='M 46.113094,-3.8690455 45.357142,-198.14881'
\draw [fill=none,draw=black] (46.11mm,-3.87mm)
-- (45.36mm,-198.15mm)
;
% path id='path14'
% path spec='M 104.32143,-3.8690455 103.56548,-198.14881'
\draw [fill=none,draw=black] (104.32mm,-3.87mm)
-- (103.57mm,-198.15mm)
;
% path id='path16'
% path spec='M 268.36284,-3.8690455 267.60689,-198.14881'
\draw [fill=none,draw=black] (268.36mm,-3.87mm)
-- (267.61mm,-198.15mm)
;
% path id='path18'
% path spec='M 300.64221,273.3766 299.88626,79.096795'
\draw [fill=none,draw=black] (300.64mm,273.38mm)
-- (299.89mm,79.10mm)
;
% path id='path20'
% path spec='M 246.66711,273.3766 245.91116,79.096795'
\draw [fill=none,draw=black] (246.67mm,273.38mm)
-- (245.91mm,79.10mm)
;
% path id='path22'
% path spec='M 183.16707,273.3766 182.41112,79.096795'
\draw [fill=none,draw=black] (183.17mm,273.38mm)
-- (182.41mm,79.10mm)
;
% path id='path24'
% path spec='M 120.72525,273.3766 119.9693,79.096795'
\draw [fill=none,draw=black] (120.73mm,273.38mm)
-- (119.97mm,79.10mm)
;
% path id='path26'
% path spec='M 49.817166,273.3766 49.061216,79.096795'
\draw [fill=none,draw=black] (49.82mm,273.38mm)
-- (49.06mm,79.10mm)
;

\node at (190mm,35mm) {$f$};
\node at (350mm,-150mm) {$\ydiagram{3}$};

\end{scope}
\end{tikzpicture}


==> tikz_pictures/FIa_morphism.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='M 1277.1506,978.69866 C 1323.9198,574.93208 791.89127,-160.90038 698.75128,-207.66318'
\draw [fill=none,draw=black] (1277.15mm,978.70mm)
%%%% Warning: check controls
.. controls (1323.92mm,574.93mm) and (791.89mm,-160.90mm) .. (698.75mm,-207.66mm)
;
% path id='path4138'
% path spec='M 627.67231,992.65719 C 806.41236,710.88214 435.52997,320.47235 858.03448,151.47899'
\draw [fill=none,draw=black] (627.67mm,992.66mm)
%%%% Warning: check controls
.. controls (806.41mm,710.88mm) and (435.53mm,320.47mm) .. (858.03mm,151.48mm)
;
% path id='path4299'
% path spec='M 1013.3866,31.050072 C 1151.9481,-108.7607 1565.8871,-156.31335 1613.3916,-684.23527'
\draw [fill=none,draw=black] (1013.39mm,31.05mm)
%%%% Warning: check controls
.. controls (1151.95mm,-108.76mm) and (1565.89mm,-156.31mm) .. (1613.39mm,-684.24mm)
;
% path id='path4301'
% path spec='M 126.77946,989.97862 C 332.30523,-135.54641 885.52996,-386.67048 879.46305,-652.09241'
\draw [fill=none,draw=black] (126.78mm,989.98mm)
%%%% Warning: check controls
.. controls (332.31mm,-135.55mm) and (885.53mm,-386.67mm) .. (879.46mm,-652.09mm)
;
% path id='path4303'
% path spec='M 582.13661,-268.94992 C 292.12669,-427.51069 194.45857,-263.45621 193.74879,-670.84241'
\draw [fill=none,draw=black] (582.14mm,-268.95mm)
%%%% Warning: check controls
.. controls (292.13mm,-427.51mm) and (194.46mm,-263.46mm) .. (193.75mm,-670.84mm)
;
\draw [fill=black,draw=black] (1240.18mm,-675.32mm) circle (21.43mm) ;
\draw [fill=black,draw=black] (200.89mm,-680.67mm) circle (21.43mm) ;
\draw [fill=black,draw=black] (886.61mm,-667.28mm) circle (21.43mm) ;
\draw [fill=black,draw=black] (1612.50mm,-677.99mm) circle (21.43mm) ;
\draw [fill=black,draw=black] (508.93mm,-669.96mm) circle (21.43mm) ;
\draw [fill=black,draw=black] (133.93mm,998.79mm) circle (21.43mm) ;
\draw [fill=black,draw=black] (1269.64mm,977.36mm) circle (21.43mm) ;
\draw [fill=black,draw=black] (629.46mm,993.43mm) circle (21.43mm) ;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/P_minimal_eigenvector.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4157'
% path spec='M 591.42857,478.07646 854.28571,1055.2194'
\draw [fill=none,draw=black] (591.43mm,478.08mm)
-- (854.29mm,1055.22mm)
;
% path id='path4161'
% path spec='M 83.144321,-720.68108 591.75143,478.64927'
\draw [fill=none,draw=black] (83.14mm,-720.68mm)
-- (591.75mm,478.65mm)
;
% path id='path4163'
% path spec='M 432.63505,103.26271 1100,-719.06635'
\draw [fill=none,draw=black] (432.64mm,103.26mm)
-- (1100.00mm,-719.07mm)
;
% path id='path4165'
% path spec='M 291.28051,-230.70041 722.85714,-719.06635'
\draw [fill=none,draw=black] (291.28mm,-230.70mm)
-- (722.86mm,-719.07mm)
;
% path id='path4167'
% path spec='m 173.49021,-507.63778 197.93836,-208.57142 0,0'
\draw [fill=none,draw=black] (173.49mm,-507.64mm)
-- ++(197.94mm,-208.57mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4169'
% path spec='M 602.28576,505.79074 1656.0987,-719.08604'
\draw [fill=none,draw=black] (602.29mm,505.79mm)
-- (1656.10mm,-719.09mm)
;
\node [black] at (700mm,944.88mm) { $\mu$ };
\node [black] at (443.63mm,397.15mm) { $\mu_3$ };
\node [black] at (301.27mm,5.07mm) { $\mu_2$ };
\node [black] at (161.71mm,-316.40mm) { $\mu_1$ };
\node [black] at (62.23mm,-800mm) { $\lambda$ };
\node [black] at (362.04mm,-800mm) { $X$ };
\node [black] at (701.45mm,-800mm) { $X$ };
\node [black] at (1111.57mm,-800mm) { $X$ };
\node [black] at (1632.00mm,-800mm) { $X$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/P_minimal_idempotent.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4807'
% path spec='m 142.85714,-562.4137 0,206.2045 1411.42856,0 0,-205.71429 z'
\draw [fill=none,draw=black] (142.86mm,-562.41mm)
-- ++(0.00mm,206.20mm)
-- ++(1411.43mm,0.00mm)
-- ++(0.00mm,-205.71mm)
-- cycle
;
% path id='path4809'
% path spec='m 142.78887,-202.48199 0,206.3410633 1051.56513,0 0,-205.8505233 z'
\draw [fill=none,draw=black] (142.79mm,-202.48mm)
-- ++(0.00mm,206.34mm)
-- ++(1051.57mm,0.00mm)
-- ++(0.00mm,-205.85mm)
-- cycle
;
% path id='path4811'
% path spec='m 142.69719,177.42629 0,206.52447 651.74854,0 0,-206.03349 z'
\draw [fill=none,draw=black] (142.70mm,177.43mm)
-- ++(0.00mm,206.52mm)
-- ++(651.75mm,0.00mm)
-- ++(0.00mm,-206.03mm)
-- cycle
;
% path id='path4813'
% path spec='m 142.61017,557.33924 0,206.69857 360.49405,0 0,-206.20718 z'
\draw [fill=none,draw=black] (142.61mm,557.34mm)
-- ++(0.00mm,206.70mm)
-- ++(360.49mm,0.00mm)
-- ++(0.00mm,-206.21mm)
-- cycle
;
% path id='path4815'
% path spec='m 1448.5714,-561.92349 0,-157.14285'
\draw [fill=none,draw=black] (1448.57mm,-561.92mm)
-- ++(0.00mm,-157.14mm)
;
% path id='path4819'
% path spec='m 1451.7857,-356.56635 -0.3571,1400.35715'
\draw [fill=none,draw=black] (1451.79mm,-356.57mm)
-- ++(-0.36mm,1400.36mm)
;
% path id='path4821'
% path spec='m 1054,-719.26278 0,156.98376'
\draw [fill=none,draw=black] (1054.00mm,-719.26mm)
-- ++(0.00mm,156.98mm)
;
% path id='path4825'
% path spec='m 1059.8906,-356.6087 0.062,154.73139'
\draw [fill=none,draw=black] (1059.89mm,-356.61mm)
-- ++(0.06mm,154.73mm)
;
% path id='path4827'
% path spec='m 1060.5,3.36222 0,1048.84888'
\draw [fill=none,draw=black] (1060.50mm,3.36mm)
-- ++(0.00mm,1048.85mm)
;
% path id='path4848'
% path spec='m 676,-718.85098 0,156.20457'
\draw [fill=none,draw=black] (676.00mm,-718.85mm)
-- ++(0.00mm,156.20mm)
;
% path id='path4852'
% path spec='m 686,-356.2756 0,153.7297'
\draw [fill=none,draw=black] (686.00mm,-356.28mm)
-- ++(0.00mm,153.73mm)
;
% path id='path4854'
% path spec='m 684,3.956632 0,173.750518'
\draw [fill=none,draw=black] (684.00mm,3.96mm)
-- ++(0.00mm,173.75mm)
;
% path id='path4856'
% path spec='m 692,383.86226 0,668.50004'
\draw [fill=none,draw=black] (692.00mm,383.86mm)
-- ++(0.00mm,668.50mm)
;
% path id='path4858'
% path spec='m 422.6417,764.12246 -1.41421,288.39914'
\draw [fill=none,draw=black] (422.64mm,764.12mm)
-- ++(-1.41mm,288.40mm)
;
% path id='path4860'
% path spec='m 425.28263,383.81666 0,174.02973'
\draw [fill=none,draw=black] (425.28mm,383.82mm)
-- ++(0.00mm,174.03mm)
;
% path id='path4862'
% path spec='m 432.5412,3.8112543 0,173.7714857'
\draw [fill=none,draw=black] (432.54mm,3.81mm)
-- ++(0.00mm,173.77mm)
;
% path id='path4864'
% path spec='m 441.02648,-356.28287 0,153.70733'
\draw [fill=none,draw=black] (441.03mm,-356.28mm)
-- ++(0.00mm,153.71mm)
;
% path id='path4866'
% path spec='m 442.44069,-719.20542 0,156.71253'
\draw [fill=none,draw=black] (442.44mm,-719.21mm)
-- ++(0.00mm,156.71mm)
;
\node [black] at (840.00mm,-455.64mm) { $P_{\mu_3 \to \mu}$ };
\node [black] at (652.00mm,-83.64mm) { $P_{\mu_2 \to \mu_3}$ };
\node [black] at (476.00mm,292.36mm) { $P_{\mu_1 \to \mu_2}$ };
\node [black] at (330mm,688.36mm) { $P_{\lambda \to \mu_1}$ };
% path id='path4236'
% path spec='m 222.6417,764.12246 -1.41421,288.39914'
\draw [fill=none,draw=black] (222.64mm,764.12mm)
-- ++(-1.41mm,288.40mm)
;
% path id='path4238'
% path spec='m 225.28263,383.81666 0,174.02973'
\draw [fill=none,draw=black] (225.28mm,383.82mm)
-- ++(0.00mm,174.03mm)
;
% path id='path4240'
% path spec='m 232.5412,3.8112543 0,173.7714857'
\draw [fill=none,draw=black] (232.54mm,3.81mm)
-- ++(0.00mm,173.77mm)
;
% path id='path4242'
% path spec='m 241.02648,-356.28287 0,153.70733'
\draw [fill=none,draw=black] (241.03mm,-356.28mm)
-- ++(0.00mm,153.71mm)
;
% path id='path4244'
% path spec='m 242.44069,-719.20542 0,156.71253'
\draw [fill=none,draw=black] (242.44mm,-719.21mm)
-- ++(0.00mm,156.71mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/P_natural_1.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.035,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='M 1448.5714,1055.2194 114.28571,-253.35206'
\draw [fill=none,draw=black] (1448.57mm,1055.22mm)
-- (114.29mm,-253.35mm)
;
% path id='path4140'
% path spec='M 410.71429,-253.35206 254.28571,-116.2092'
\draw [fill=none,draw=black] (410.71mm,-253.35mm)
-- (254.29mm,-116.21mm)
;
% path id='path4142'
% path spec='M 420,43.7908 722.14285,-254.06635'
\draw [fill=none,draw=black] (420.00mm,43.79mm)
-- (722.14mm,-254.07mm)
;
% path id='path4144'
% path spec='M 648.57143,275.21937 1093.5714,-254.06635'
\draw [fill=none,draw=black] (648.57mm,275.22mm)
-- (1093.57mm,-254.07mm)
;
% path id='path4146'
% path spec='M 894.28571,515.21936 1505.7143,-254.78063'
\draw [fill=none,draw=black] (894.29mm,515.22mm)
-- (1505.71mm,-254.78mm)
;
% path id='path4148'
% path spec='m 54.275082,-421.4675 2.400948,167.96162 1602.65847,0 0,-168.48129 z'
\draw [fill=none,draw=black] (54.28mm,-421.47mm)
-- ++(2.40mm,167.96mm)
-- ++(1602.66mm,0.00mm)
-- ++(0.00mm,-168.48mm)
-- cycle
;
% path id='path4150'
% path spec='m 107.5,-421.56635 0,-297.48118'
\draw [fill=none,draw=black] (107.50mm,-421.57mm)
-- ++(0.00mm,-297.48mm)
;
% path id='path4152'
% path spec='m 412.85714,-421.56635 0,-297.38401'
\draw [fill=none,draw=black] (412.86mm,-421.57mm)
-- ++(0.00mm,-297.38mm)
;
% path id='path4154'
% path spec='m 730,-421.92349 0,-297.46196'
\draw [fill=none,draw=black] (730.00mm,-421.92mm)
-- ++(0.00mm,-297.46mm)
;
% path id='path4156'
% path spec='m 1103.9286,-421.56635 0,-297.99859'
\draw [fill=none,draw=black] (1103.93mm,-421.57mm)
-- ++(0.00mm,-298.00mm)
;
% path id='path4158'
% path spec='m 1523.2143,-421.56635 0,-297.36479'
\draw [fill=none,draw=black] (1523.21mm,-421.57mm)
-- ++(0.00mm,-297.36mm)
;
\node [black] at (768.57mm,-354mm) { $P_{\mu_3 \to \mu}$ };
\node [black] at (170mm,-570.49mm) { $\lambda$ };
\node [black] at (480.86mm,-573.35mm) { $X$ };
\node [black] at (792.86mm,-573.35mm) { $X$ };
\node [black] at (1200.86mm,-573.35mm) { $X$ };
\node [black] at (1592.86mm,-573.35mm) { $X$ };
\node [black] at (277.14mm,6.65mm) { $\mu_1$ };
\node [black] at (465.71mm,203.79mm) { $\mu_2$ };
\node [black] at (708.57mm,438.08mm) { $\mu_3$ };
\node [black] at (971.43mm,740.93mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/P_natural_2.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.035,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4155'
% path spec='m 484.83837,296.17646 0,181.8274 753.57373,0 0,-183.8477 z'
\draw [fill=none,draw=black] (484.84mm,296.18mm)
-- ++(0.00mm,181.83mm)
-- ++(753.57mm,0.00mm)
-- ++(0.00mm,-183.85mm)
-- cycle
;
% path id='path4157'
% path spec='M 591.42857,478.07646 854.28571,1055.2194'
\draw [fill=none,draw=black] (591.43mm,478.08mm)
-- (854.29mm,1055.22mm)
;
% path id='path4159'
% path spec='M 1016.8114,477.81595 753.50446,834.3265'
\draw [fill=none,draw=black] (1016.81mm,477.82mm)
-- (753.50mm,834.33mm)
;
% path id='path4161'
% path spec='M 83.144321,-720.68108 526.00144,296.46179'
\draw [fill=none,draw=black] (83.14mm,-720.68mm)
-- (526.00mm,296.46mm)
;
% path id='path4163'
% path spec='M 437.14286,95.21937 1100,-719.06635'
\draw [fill=none,draw=black] (437.14mm,95.22mm)
-- (1100.00mm,-719.07mm)
;
% path id='path4165'
% path spec='M 294.28571,-233.35206 722.85714,-719.06635'
\draw [fill=none,draw=black] (294.29mm,-233.35mm)
-- (722.86mm,-719.07mm)
;
% path id='path4167'
% path spec='m 174.28571,-507.63778 197.14286,-208.57142 0,0'
\draw [fill=none,draw=black] (174.29mm,-507.64mm)
-- ++(197.14mm,-208.57mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4169'
% path spec='m 1094.2857,293.79076 561.813,-1012.8768'
\draw [fill=none,draw=black] (1094.29mm,293.79mm)
-- ++(561.81mm,-1012.88mm)
;
\node [black] at (789.13mm,399.00mm) { $P_{\mu_3 \to \mu}$ };
\node [black] at (712.67mm,944.88mm) { $\mu$ };
\node [black] at (599.63mm,693.15mm) { $\mu_3$ };
\node [black] at (305.27mm,-30.93mm) { $\mu_2$ };
\node [black] at (169.71mm,-336.40mm) { $\mu_1$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/Sigma.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.02,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3355'
% path spec='m 199.97069,-371.51247 0,1427.27197 0,-2.302'
\draw [fill=none,draw=black] (199.97mm,-371.51mm)
-- ++(0.00mm,1427.27mm)
-- ++(0.00mm,-2.30mm)
;
% path id='path3357'
% path spec='m 419.98033,-371.51247 0,1427.27197 0,-2.302'
\draw [fill=none,draw=black] (419.98mm,-371.51mm)
-- ++(0.00mm,1427.27mm)
-- ++(0.00mm,-2.30mm)
;
% path id='path3359'
% path spec='m 679.99172,-371.51247 0,1427.27197 0,-2.302'
\draw [fill=none,draw=black] (679.99mm,-371.51mm)
-- ++(0.00mm,1427.27mm)
-- ++(0.00mm,-2.30mm)
;
% path id='path3361'
% path spec='M 895.21456,1056.8365 1538.0061,-371.97018'
\draw [fill=none,draw=black] (895.21mm,1056.84mm)
-- (1538.01mm,-371.97mm)
;
% path id='path3363'
% path spec='M 895.21456,-371.97015 1170.2945,308.0503'
\draw [fill=none,draw=black] (895.21mm,-371.97mm)
-- (1170.29mm,308.05mm)
;
% path id='path3365'
% path spec='m 1231.9603,447.66194 275.08,621.41976'
\draw [fill=none,draw=black] (1231.96mm,447.66mm)
-- ++(275.08mm,621.42mm)
;
% path id='path3367'
% path spec='m 156.96417,-400.42251 c 41.29201,-71.81739 243.8386,-22.30256 275.78464,-99.80392'
\draw [fill=none,draw=black] (156.96mm,-400.42mm)
.. controls ++(41.29mm,-71.82mm) and ++(-31.95mm,77.50mm) .. ++(275.78mm,-99.80mm)
;
% path id='path3369'
% path spec='m 708.3568,-400.307 c -41.292,-71.81738 -243.8386,-22.30256 -275.78464,-99.80392'
\draw [fill=none,draw=black] (708.36mm,-400.31mm)
.. controls ++(-41.29mm,-71.82mm) and ++(31.95mm,77.50mm) .. ++(-275.78mm,-99.80mm)
;
\node [black] at (427.29mm,-580mm) { $n$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/TL_3_left.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3475'
% path spec='m 128.48093,-718.01169 c -13.50489,346.83256 528.27269,356.64048 500.18118,-0.99034'
\draw [fill=none,draw=black] (128.48mm,-718.01mm)
.. controls ++(-13.50mm,346.83mm) and ++(28.09mm,357.63mm) .. ++(500.18mm,-0.99mm)
;
% path id='path3479'
% path spec='m 128.47676,1050.1877 c -13.50512,-336.24898 528.2815,-345.75762 500.18951,0.9601'
\draw [fill=none,draw=black] (128.48mm,1050.19mm)
.. controls ++(-13.51mm,-336.25mm) and ++(28.09mm,-346.72mm) .. ++(500.19mm,0.96mm)
;
% path id='path3390'
% path spec='M 128.47676,415.16602 C 114.97164,751.415 656.75826,776.07593 628.66627,429.35821'
\draw [fill=none,draw=black] (128.48mm,415.17mm)
%%%% Warning: check controls
.. controls (114.97mm,751.41mm) and (656.76mm,776.08mm) .. (628.67mm,429.36mm)
;
% path id='path3392'
% path spec='m 128.47676,-69.812281 c -13.50512,-336.248979 528.2815,-345.757619 500.18951,0.9601'
\draw [fill=none,draw=black] (128.48mm,-69.81mm)
.. controls ++(-13.51mm,-336.25mm) and ++(28.09mm,-346.72mm) .. ++(500.19mm,0.96mm)
;
% path id='path3394'
% path spec='m 628.46851,-72.766921 c 10.7381,269.228951 508.09589,276.842351 500.20599,-0.768752'
\draw [fill=none,draw=black] (628.47mm,-72.77mm)
.. controls ++(10.74mm,269.23mm) and ++(7.89mm,277.61mm) .. ++(500.21mm,-0.77mm)
;
% path id='path3396'
% path spec='m 628.46434,430.39822 c 18.81909,-257.983 528.30776,-268.39455 500.21436,0.74528'
\draw [fill=none,draw=black] (628.46mm,430.40mm)
.. controls ++(18.82mm,-257.98mm) and ++(28.09mm,-269.14mm) .. ++(500.21mm,0.75mm)
;
% path id='path3398'
% path spec='m 127.27922,-70.92743 0,484.87319 0,0'
\draw [fill=none,draw=black] (127.28mm,-70.93mm)
-- ++(0.00mm,484.87mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3404'
% path spec='m 1128.0675,430.36076 0.2525,-0.25255 -33.335,620.23379'
\draw [fill=none,draw=black] (1128.07mm,430.36mm)
-- ++(0.25mm,-0.25mm)
-- ++(-33.34mm,620.23mm)
;
% path id='path3406'
% path spec='m 1127.3302,-72.94773 -26.2639,-647.50778'
\draw [fill=none,draw=black] (1127.33mm,-72.95mm)
-- ++(-26.26mm,-647.51mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/affine_braid.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
\draw [fill=none,draw=black] (404.90mm,926.00mm) ellipse (99.99mm and 63.36mm) ;
\draw [fill=none,draw=black] (404.90mm,-611.56mm) ellipse (99.99mm and 63.36mm) ;
% path id='path4154'
% path spec='M 1157.0925,1045.2622 C 1224.0484,382.00009 -202.85342,220.30971 247.85746,-133.69037'
\draw [fill=none,draw=black] (1157.09mm,1045.26mm)
%%%% Warning: check controls
.. controls (1224.05mm,382.00mm) and (-202.85mm,220.31mm) .. (247.86mm,-133.69mm)
;
% path id='path4156'
% path spec='M 569.15939,-237.81507 C 753.0498,-312.56098 941.69452,-426.35773 937.11787,-710.57491'
\draw [fill=none,draw=black] (569.16mm,-237.82mm)
%%%% Warning: check controls
.. controls (753.05mm,-312.56mm) and (941.69mm,-426.36mm) .. (937.12mm,-710.57mm)
;
% path id='path4158'
% path spec='M 751.4262,1029.7329 C 760.5799,854.03939 806.96125,711.64729 885.69557,613.42037'
\draw [fill=none,draw=black] (751.43mm,1029.73mm)
%%%% Warning: check controls
.. controls (760.58mm,854.04mm) and (806.96mm,711.65mm) .. (885.70mm,613.42mm)
;
% path id='path4160'
% path spec='M 965.68582,528.93883 C 1290.8066,309.49458 1408.9019,-252.701 1357.0674,-712.55824'
\draw [fill=none,draw=black] (965.69mm,528.94mm)
%%%% Warning: check controls
.. controls (1290.81mm,309.49mm) and (1408.90mm,-252.70mm) .. (1357.07mm,-712.56mm)
;
% path id='path4162'
% path spec='m 305.71429,-613.35206 0,725.71428'
\draw [fill=none,draw=black] (305.71mm,-613.35mm)
-- ++(0.00mm,725.71mm)
;
% path id='path4166'
% path spec='m 302.85714,926.64796 0,-682.85716'
\draw [fill=none,draw=black] (302.86mm,926.65mm)
-- ++(0.00mm,-682.86mm)
;
% path id='path4168'
% path spec='m 502.85714,912.36226 0,-551.4286'
\draw [fill=none,draw=black] (502.86mm,912.36mm)
-- ++(0.00mm,-551.43mm)
;
% path id='path4170'
% path spec='m 505.42857,260.93365 0,-880'
\draw [fill=none,draw=black] (505.43mm,260.93mm)
-- ++(0.00mm,-880.00mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/axial_distance.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.04,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3338'
% path spec='m 162.85714,-399.06635 0,1145.71431 302.85715,0 0,-334.2857 360,0 0,-348.57146 382.85711,0 5.7143,-454.28572'
\draw [fill=none,draw=black,dashed] (162.86mm,-399.07mm)
-- ++(0.00mm,1145.71mm)
-- ++(302.86mm,0.00mm)
-- ++(0.00mm,-334.29mm)
-- ++(360.00mm,0.00mm)
-- ++(0.00mm,-348.57mm)
-- ++(382.86mm,0.00mm)
-- ++(5.71mm,-454.29mm)
;
% path id='path3340'
% path spec='m 162.85714,-396.2092 1051.42856,0 1e-4,6.33928'
\draw [fill=none,draw=black,dashed] (162.86mm,-396.21mm)
-- ++(1051.43mm,0.00mm)
-- ++(0.00mm,6.34mm)
;
% path id='path4161'
% path spec='M 824.28572,63.07651 940,63.79079 l 0,110.71429 -115,0 z'
\draw [fill=none,draw=black] (824.29mm,63.08mm)
-- (940.00mm,63.79mm)
-- ++(0.00mm,110.71mm)
-- ++(-115.00mm,0.00mm)
-- cycle
;
% path id='path4163'
% path spec='m 462.65115,412.44711 115.71428,0.71428 0,110.71429 -115,0 z'
\draw [fill=none,draw=black] (462.65mm,412.45mm)
-- ++(115.71mm,0.71mm)
-- ++(0.00mm,110.71mm)
-- ++(-115.00mm,0.00mm)
-- cycle
;
% path id='path4167'
% path spec='M 518.90014,412.43922 517.709,119.20535 825.48283,118.9091'
\draw [fill=none,draw=black, line width = 0.5mm] (518.90mm,470.44mm)
-- (517.71mm,119.21mm)
-- (880.48mm,118.91mm)
;
\node [black] at (657.10mm,40.28mm) { $d_1$ };
\node [black] at (430.53mm,270.26mm) { $d_2$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/cap_cup.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3753'
% path spec='m 300.9661,-718.85669 c -28.48823,1076.5555 1070.6453,1064.87442 941.9341,2.06171'
\draw [fill=none,draw=black] (300.97mm,-718.86mm)
.. controls ++(-28.49mm,1076.56mm) and ++(128.71mm,1062.81mm) .. ++(941.93mm,2.06mm)
;
% path id='path3755'
% path spec='M 300.9661,1064.868 C 272.47787,-11.68751 1371.6114,-0.00643038 1242.9002,1062.8063'
\draw [fill=none,draw=black] (300.97mm,1064.87mm)
%%%% Warning: check controls
.. controls (272.48mm,-11.69mm) and (1371.61mm,-0.01mm) .. (1242.90mm,1062.81mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/cap_flip_left.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3421'
% path spec='M 442.85714,1052.3623 C 59.597131,-493.41466 1712.9031,-519.25004 1320,1052.3623'
\draw [fill=none,draw=black] (442.86mm,1052.36mm)
%%%% Warning: check controls
.. controls (59.60mm,-493.41mm) and (1712.90mm,-519.25mm) .. (1320.00mm,1052.36mm)
;
% path id='path3423'
% path spec='M 882.85714,1056.6479 C 242.81561,361.3997 -29.029565,9.2779724 467.14286,-721.92349'
\draw [fill=none,draw=black] (882.86mm,1056.65mm)
%%%% Warning: check controls
.. controls (242.82mm,361.40mm) and (-29.03mm,9.28mm) .. (467.14mm,-721.92mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/cap_flip_right.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3421'
% path spec='m 1149.1925,1052.3623 c 383.26,-1545.77696 -1270.04595,-1571.61234 -877.14285,0'
\draw [fill=none,draw=black] (1149.19mm,1052.36mm)
.. controls ++(383.26mm,-1545.78mm) and ++(-392.90mm,-1571.61mm) .. ++(-877.14mm,0.00mm)
;
% path id='path3423'
% path spec='M 709.19251,1056.6479 C 1349.234,361.3997 1621.0792,9.2779724 1124.9068,-721.92349'
\draw [fill=none,draw=black] (709.19mm,1056.65mm)
%%%% Warning: check controls
.. controls (1349.23mm,361.40mm) and (1621.08mm,9.28mm) .. (1124.91mm,-721.92mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/composition_identity_LHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.1,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,203.00mm)}]
\draw [fill=none,draw=black] (141.40mm,-137.64mm) rectangle (402.89mm,-96.89mm) ;
\draw [fill=none,draw=black] (120.20mm,-29.57mm) rectangle (224.52mm,5.96mm) ;
\draw [fill=none,draw=black] (232.83mm,140.52mm) rectangle (386.29mm,181.34mm) ;
% path id='path78'
% path spec='m 260.80357,182.09524 -2.26786,111.125'
\draw [fill=none,draw=black] (260.80mm,182.10mm)
-- ++(-2.27mm,111.12mm)
;
% path id='path80'
% path spec='m 308.4286,182.09524 -2.26786,111.125'
\draw [fill=none,draw=black] (308.43mm,182.10mm)
-- ++(-2.27mm,111.12mm)
;
% path id='path82'
% path spec='m 356.05363,182.09524 -2.26786,111.125'
\draw [fill=none,draw=black] (356.05mm,182.10mm)
-- ++(-2.27mm,111.12mm)
;
% path id='path84'
% path spec='m 140.60707,5.6491434 1.5119,287.5710966'
\draw [fill=none,draw=black] (140.61mm,5.65mm)
-- ++(1.51mm,287.57mm)
;
% path id='path86'
% path spec='M 187.47615,5.9583352 189.744,293.22024'
\draw [fill=none,draw=black] (187.48mm,5.96mm)
-- (189.74mm,293.22mm)
;
% path id='path88'
% path spec='M 40.624969,-199.05224 41.694047,291.6546'
\draw [fill=none,draw=black] (40.62mm,-199.05mm)
-- (41.69mm,291.65mm)
;
% path id='path90'
% path spec='m 173.19065,-30.1379 1.06908,-68.420998'
\draw [fill=none,draw=black] (173.19mm,-30.14mm)
-- ++(1.07mm,-68.42mm)
;
% path id='path92'
% path spec='M 315.5726,-96.420741 312.17081,137.70737'
\draw [fill=none,draw=black] (315.57mm,-96.42mm)
-- (312.17mm,137.71mm)
;
% path id='path94'
% path spec='m 250.16427,-137.04571 1.06908,-63.07561'
\draw [fill=none,draw=black] (250.16mm,-137.05mm)
-- ++(1.07mm,-63.08mm)
;
\node [black] at (172.88mm,-10mm) { $p$ };
\node [black] at (306.83mm,162.30mm) { $p$ };
\node [black] at (252.30mm,-119.94mm) { $m$ };
\node [black] at (120.67mm,-64.35mm) { $\ydiagram{2}$ };
\node [black] at (386.07mm,11.56mm) { $\ydiagram{3}$ };
\node [black] at (350.65mm,-177.67mm) { $\ydiagram{5}$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/composition_identity_RHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.1,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,203.00mm)}]
\draw [fill=none,draw=black] (132.28mm,-0.10mm) rectangle (393.11mm,64.94mm) ;
% path id='path12'
% path spec='m 159.50599,64.92261 c -1.51191,227.54166 -1.51191,227.54166 -1.51191,227.54166'
\draw [fill=none,draw=black] (159.51mm,64.92mm)
.. controls ++(-1.51mm,227.54mm) and ++(0.00mm,0.00mm) .. ++(-1.51mm,227.54mm)
;
% path id='path14'
% path spec='m 196.54768,64.92261 c -1.51191,227.54166 -1.51191,227.54166 -1.51191,227.54166'
\draw [fill=none,draw=black] (196.55mm,64.92mm)
.. controls ++(-1.51mm,227.54mm) and ++(0.00mm,0.00mm) .. ++(-1.51mm,227.54mm)
;
% path id='path16'
% path spec='M 244.17271,64.92261 C 242.6608,292.46427 242.6608,292.46427 242.6608,292.46427'
\draw [fill=none,draw=black] (244.17mm,64.92mm)
%%%% Warning: check controls
.. controls (242.66mm,292.46mm) and (242.66mm,292.46mm) .. (242.66mm,292.46mm)
;
% path id='path18'
% path spec='M 297.08941,64.92261 C 295.5775,292.46427 295.5775,292.46427 295.5775,292.46427'
\draw [fill=none,draw=black] (297.09mm,64.92mm)
%%%% Warning: check controls
.. controls (295.58mm,292.46mm) and (295.58mm,292.46mm) .. (295.58mm,292.46mm)
;
% path id='path20'
% path spec='M 350.00611,64.92261 C 348.4942,292.46427 348.4942,292.46427 348.4942,292.46427'
\draw [fill=none,draw=black] (350.01mm,64.92mm)
%%%% Warning: check controls
.. controls (348.49mm,292.46mm) and (348.49mm,292.46mm) .. (348.49mm,292.46mm)
;
% path id='path22'
% path spec='m 53.672618,-191.34523 -0.755952,479.2738'
\draw [fill=none,draw=black] (53.67mm,-191.35mm)
-- ++(-0.76mm,479.27mm)
;
% path id='path24'
% path spec='M 260.80357,-0.84523636 262.31547,-198.90476'
\draw [fill=none,draw=black] (260.80mm,-0.85mm)
-- (262.32mm,-198.90mm)
;
\node [black] at (380.39mm,-162.62mm) { $\ydiagram{5}$ };
\node [black] at (254.00mm,34.68mm) { $p$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/diagonalize_double_braid.tex <==
\begin{tikzpicture}[yscale=-1,xscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3355'
% path spec='m 831.42857,1055.2194 0,-428.57144'
\draw [fill=none,draw=black] (831.43mm,1055.22mm)
-- ++(0.00mm,-428.57mm)
;
% path id='path3357'
% path spec='M 831.42857,626.64796 432.43694,301.5707'
\draw [fill=none,draw=black] (831.43mm,626.65mm)
-- (432.44mm,301.57mm)
;
% path id='path3361'
% path spec='M 831.00038,626.64796 1201.7077,289.44887'
\draw [fill=none,draw=black] (831.00mm,626.65mm)
-- (1201.71mm,289.45mm)
;
% path id='path3458'
% path spec='M 401.38842,219.34755 C 398.76175,30.685634 1253.0799,-120.3686 1254.4281,-251.95496'
\draw [fill=none,draw=black] (401.39mm,219.35mm)
%%%% Warning: check controls
.. controls (398.76mm,30.69mm) and (1253.08mm,-120.37mm) .. (1254.43mm,-251.95mm)
;
% path id='path3470'
% path spec='M 432.81997,301.70837 C 392.50658,277.6434 400.63801,250.60227 400.67407,219.0784'
\draw [fill=none,draw=black] (432.82mm,301.71mm)
%%%% Warning: check controls
.. controls (392.51mm,277.64mm) and (400.64mm,250.60mm) .. (400.67mm,219.08mm)
;
% path id='path3474'
% path spec='m 1201.5197,289.62439 c 35.2844,-30.89242 61.5916,-35.03499 61.1494,-65.39014'
\draw [fill=none,draw=black] (1201.52mm,289.62mm)
.. controls ++(35.28mm,-30.89mm) and ++(0.44mm,30.36mm) .. ++(61.15mm,-65.39mm)
;
% path id='path3476'
% path spec='M 1262.7174,224.32292 C 1262.751,82.747329 931.71832,47.60091 751.33241,18.314024'
\draw [fill=none,draw=black] (1262.72mm,224.32mm)
%%%% Warning: check controls
.. controls (1262.75mm,82.75mm) and (931.72mm,47.60mm) .. (751.33mm,18.31mm)
;
% path id='path3478'
% path spec='M 642.14657,1.5473038 C 465.20512,-31.544657 383.54738,-47.5633 386.68289,-254.40654'
\draw [fill=none,draw=black] (642.15mm,1.55mm)
%%%% Warning: check controls
.. controls (465.21mm,-31.54mm) and (383.55mm,-47.56mm) .. (386.68mm,-254.41mm)
;
% path id='path3480'
% path spec='m 386.6786,-254.29082 c -2.62667,-188.66192 866.4013,-346.07778 867.7495,-477.66414'
\draw [fill=none,draw=black] (386.68mm,-254.29mm)
.. controls ++(-2.63mm,-188.66mm) and ++(-1.35mm,131.59mm) .. ++(867.75mm,-477.66mm)
;
% path id='path3482'
% path spec='m 1254.4152,-251.88899 c 0.034,-141.57559 -322.69688,-180.51008 -503.08279,-209.79697'
\draw [fill=none,draw=black] (1254.42mm,-251.89mm)
.. controls ++(0.03mm,-141.58mm) and ++(180.39mm,29.29mm) .. ++(-503.08mm,-209.80mm)
;
% path id='path3484'
% path spec='M 642.14657,-478.45268 C 465.20512,-511.54465 383.54738,-527.56329 386.68289,-734.40654'
\draw [fill=none,draw=black] (642.15mm,-478.45mm)
%%%% Warning: check controls
.. controls (465.21mm,-511.54mm) and (383.55mm,-527.56mm) .. (386.68mm,-734.41mm)
;
\node [black] at (950mm,664.46mm) { $f$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/double_braid_eigenvalues_1.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3502'
% path spec='M 1045.4483,-201.62851 C 1044.4082,-376.03959 603.54549,-477.16792 601.9567,-715.28182'
\draw [fill=none,draw=black] (1045.45mm,-201.63mm)
%%%% Warning: check controls
.. controls (1044.41mm,-376.04mm) and (603.55mm,-477.17mm) .. (601.96mm,-715.28mm)
;
% path id='path3504'
% path spec='m 531.29208,-188.68873 c 1.93888,-119.08672 107.61054,-187.17069 206.25173,-234.2892'
\draw [fill=none,draw=black] (531.29mm,-188.69mm)
.. controls ++(1.94mm,-119.09mm) and ++(-98.64mm,47.12mm) .. ++(206.25mm,-234.29mm)
;
% path id='path3506'
% path spec='m 841.8416,-461.49865 c 160.7984,-69.58343 270.9882,-88.28825 274.6507,-267.3787'
\draw [fill=none,draw=black] (841.84mm,-461.50mm)
.. controls ++(160.80mm,-69.58mm) and ++(-3.66mm,179.09mm) .. ++(274.65mm,-267.38mm)
;
% path id='path3508'
% path spec='M 1063.3729,385.85702 C 1062.3329,211.446 532.97066,49.432239 531.38185,-188.68168'
\draw [fill=none,draw=black] (1063.37mm,385.86mm)
%%%% Warning: check controls
.. controls (1062.33mm,211.45mm) and (532.97mm,49.43mm) .. (531.38mm,-188.68mm)
;
% path id='path3510'
% path spec='M 437.05589,386.17906 C 438.99475,267.09242 568.32778,150.74073 666.96898,103.62222'
\draw [fill=none,draw=black] (437.06mm,386.18mm)
%%%% Warning: check controls
.. controls (438.99mm,267.09mm) and (568.33mm,150.74mm) .. (666.97mm,103.62mm)
;
% path id='path3512'
% path spec='M 771.26677,65.101498 C 932.0652,-4.4819348 1042.2551,-23.18676 1045.9176,-202.27721'
\draw [fill=none,draw=black] (771.27mm,65.10mm)
%%%% Warning: check controls
.. controls (932.07mm,-4.48mm) and (1042.26mm,-23.19mm) .. (1045.92mm,-202.28mm)
;
% path id='path3443'
% path spec='M 753.97559,696.95566 436.78769,385.82876'
\draw [fill=none,draw=black] (753.98mm,696.96mm)
-- (436.79mm,385.83mm)
;
% path id='path3445'
% path spec='M 753.43948,697.0003 1063.6185,385.5609'
\draw [fill=none,draw=black] (753.44mm,697.00mm)
-- (1063.62mm,385.56mm)
;
% path id='path3447'
% path spec='m 753.96158,695.53846 -2.35443,355.57374'
\draw [fill=none,draw=black] (753.96mm,695.54mm)
-- ++(-2.35mm,355.57mm)
;
\node [black] at (500mm,563.79mm) { $\lambda$ };
\node [black] at (1050mm,538.08mm) { $\nu$ };
\node [black] at (820mm,886.65mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/double_braid_eigenvalues_2.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3449'
% path spec='m 1056.6782,-605.87653 c 0.3126,22.5964 0,46.45301 0.3785,68.48899'
\draw [fill=none,draw=black] (1056.68mm,-605.88mm)
.. controls ++(0.31mm,22.60mm) and ++(-0.38mm,-22.04mm) .. ++(0.38mm,68.49mm)
;
% path id='path3451'
% path spec='m 1056.9653,-537.44518 c -0.014,31.87535 23.3792,55.54673 46.2855,54.80235'
\draw [fill=none,draw=black] (1056.97mm,-537.45mm)
.. controls ++(-0.01mm,31.88mm) and ++(-22.91mm,0.74mm) .. ++(46.29mm,54.80mm)
;
% path id='path3453'
% path spec='m 1155.9391,-537.4418 c 0.016,25.30275 -22.3896,55.03488 -52.7524,54.7956'
\draw [fill=none,draw=black] (1155.94mm,-537.44mm)
.. controls ++(0.02mm,25.30mm) and ++(30.36mm,0.24mm) .. ++(-52.75mm,54.80mm)
;
% path id='path3455'
% path spec='m 1155.9132,-537.34968 c 1.0322,-29.15725 -40.6545,-57.44785 -81.8302,-57.45079'
\draw [fill=none,draw=black] (1155.91mm,-537.35mm)
.. controls ++(1.03mm,-29.16mm) and ++(41.18mm,0.00mm) .. ++(-81.83mm,-57.45mm)
;
% path id='path3459'
% path spec='m 1015.3729,-548.44184 c -0.01,-18.31902 11.0243,-46.51535 27.3245,-46.11232'
\draw [fill=none,draw=black] (1015.37mm,-548.44mm)
.. controls ++(-0.01mm,-18.32mm) and ++(-16.30mm,-0.40mm) .. ++(27.32mm,-46.11mm)
;
% path id='path3461'
% path spec='m 1015.4439,-550.74212 -7.112,201.99637'
\draw [fill=none,draw=black] (1015.44mm,-550.74mm)
-- ++(-7.11mm,202.00mm)
;
% path id='path3465'
% path spec='m 1056.7549,-605.80133 -1.0715,-109.28571'
\draw [fill=none,draw=black] (1056.75mm,-605.80mm)
-- ++(-1.07mm,-109.29mm)
;
% path id='path3486'
% path spec='m 633.9367,-592.35586 c 0.3126,22.5964 0,46.45301 0.3785,68.48899'
\draw [fill=none,draw=black] (633.94mm,-592.36mm)
.. controls ++(0.31mm,22.60mm) and ++(-0.38mm,-22.04mm) .. ++(0.38mm,68.49mm)
;
% path id='path3488'
% path spec='m 634.2238,-523.92451 c -0.014,32.87935 23.00284,55.04165 46.2855,54.80235'
\draw [fill=none,draw=black] (634.22mm,-523.92mm)
.. controls ++(-0.01mm,32.88mm) and ++(-23.28mm,0.24mm) .. ++(46.29mm,54.80mm)
;
% path id='path3490'
% path spec='m 733.1976,-523.92113 c 0.016,25.01559 -24.09477,54.67774 -52.7524,54.7956'
\draw [fill=none,draw=black] (733.20mm,-523.92mm)
.. controls ++(0.02mm,25.02mm) and ++(28.66mm,-0.12mm) .. ++(-52.75mm,54.80mm)
;
% path id='path3492'
% path spec='m 733.17171,-523.82901 c 0.022,-31.34471 -41.25865,-56.52436 -81.83022,-57.45079'
\draw [fill=none,draw=black] (733.17mm,-523.83mm)
.. controls ++(0.02mm,-31.34mm) and ++(40.57mm,0.93mm) .. ++(-81.83mm,-57.45mm)
;
% path id='path3494'
% path spec='m 592.63137,-534.92117 c -0.006,-24.37994 12.28707,-46.01027 27.32458,-46.11232'
\draw [fill=none,draw=black] (592.63mm,-534.92mm)
.. controls ++(-0.01mm,-24.38mm) and ++(-15.04mm,0.10mm) .. ++(27.32mm,-46.11mm)
;
% path id='path3496'
% path spec='m 592.70245,-537.22145 -7.11207,201.99637'
\draw [fill=none,draw=black] (592.70mm,-537.22mm)
-- ++(-7.11mm,202.00mm)
;
% path id='path3498'
% path spec='m 634.01337,-592.28066 -1.07143,-109.28571'
\draw [fill=none,draw=black] (634.01mm,-592.28mm)
-- ++(-1.07mm,-109.29mm)
;
% path id='path3502'
% path spec='M 950.19325,99.391435 C 949.33852,-50.371751 587.01517,-137.20856 585.70942,-341.67205'
\draw [fill=none,draw=black] (950.19mm,99.39mm)
%%%% Warning: check controls
.. controls (949.34mm,-50.37mm) and (587.02mm,-137.21mm) .. (585.71mm,-341.67mm)
;
% path id='path3504'
% path spec='M 527.63365,110.50256 C 529.22712,8.2452532 616.07346,-50.217042 697.1418,-90.676732'
\draw [fill=none,draw=black] (527.63mm,110.50mm)
%%%% Warning: check controls
.. controls (529.23mm,8.25mm) and (616.07mm,-50.22mm) .. (697.14mm,-90.68mm)
;
% path id='path3506'
% path spec='m 782.85902,-123.75368 c 132.15232,-59.74986 222.71188,-75.8113 225.72188,-229.59258'
\draw [fill=none,draw=black] (782.86mm,-123.75mm)
.. controls ++(132.15mm,-59.75mm) and ++(-3.01mm,153.78mm) .. ++(225.72mm,-229.59mm)
;
% path id='path3508'
% path spec='M 964.92472,603.85317 C 964.06999,454.08999 529.01319,314.97211 527.70744,110.50861'
\draw [fill=none,draw=black] (964.92mm,603.85mm)
%%%% Warning: check controls
.. controls (964.07mm,454.09mm) and (529.01mm,314.97mm) .. (527.71mm,110.51mm)
;
% path id='path3510'
% path spec='m 450.18557,604.12973 c 1.59346,-102.2573 107.8859,-202.1661 188.95425,-242.62579'
\draw [fill=none,draw=black] (450.19mm,604.13mm)
.. controls ++(1.59mm,-102.26mm) and ++(-81.07mm,40.46mm) .. ++(188.95mm,-242.63mm)
;
% path id='path3512'
% path spec='M 724.85704,328.42699 C 857.00935,268.67713 947.56895,252.61568 950.57895,98.834408'
\draw [fill=none,draw=black] (724.86mm,328.43mm)
%%%% Warning: check controls
.. controls (857.01mm,268.68mm) and (947.57mm,252.62mm) .. (950.58mm,98.83mm)
;
% path id='path3549'
% path spec='M 450.02296,603.47571 689.42911,821.66864'
\draw [fill=none,draw=black] (450.02mm,603.48mm)
-- (689.43mm,821.67mm)
;
% path id='path3551'
% path spec='M 964.84761,603.60198 689.07598,821.60551'
\draw [fill=none,draw=black] (964.85mm,603.60mm)
-- (689.08mm,821.61mm)
;
% path id='path3553'
% path spec='m 689.42911,821.03726 1.51523,232.33514'
\draw [fill=none,draw=black] (689.43mm,821.04mm)
-- ++(1.52mm,232.34mm)
;
\node [black] at (400mm,686.69mm) { $\lambda$ };
\node [black] at (1000mm,660.42mm) { $\nu$ };
\node [black] at (800mm,939.23mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/double_braid_eigenvalues_3.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3386'
% path spec='m 1076.7969,-287.16126 c 0.8021,57.46778 -0.01,118.14057 0.9711,174.18307'
\draw [fill=none,draw=black] (1076.80mm,-287.16mm)
.. controls ++(0.80mm,57.47mm) and ++(-0.98mm,-56.04mm) .. ++(0.97mm,174.18mm)
;
% path id='path3392'
% path spec='m 1077.624,-113.1151 c -0.032,60.586053 50.9758,115.0597912 106.607,114.559544'
\draw [fill=none,draw=black] (1077.62mm,-113.12mm)
.. controls ++(-0.03mm,60.59mm) and ++(-55.63mm,0.50mm) .. ++(106.61mm,114.56mm)
;
% path id='path3396'
% path spec='M 1290.6871,-113.1151 C 1290.7191,-67.102259 1247.6865,0.59735161 1184.08,1.444444'
\draw [fill=none,draw=black] (1290.69mm,-113.12mm)
%%%% Warning: check controls
.. controls (1290.72mm,-67.10mm) and (1247.69mm,0.60mm) .. (1184.08mm,1.44mm)
;
% path id='path3398'
% path spec='m 1290.7022,-112.85644 c 0.029,-59.49516 -91.723,-112.92353 -173.6207,-114.5686'
\draw [fill=none,draw=black] (1290.70mm,-112.86mm)
.. controls ++(0.03mm,-59.50mm) and ++(81.90mm,1.65mm) .. ++(-173.62mm,-114.57mm)
;
% path id='path3400'
% path spec='m 1014.1014,-319.83298 c 1.1039,69.3701 -0.013,142.60902 1.3364,210.25865'
\draw [fill=none,draw=black] (1014.10mm,-319.83mm)
.. controls ++(1.10mm,69.37mm) and ++(-1.35mm,-67.65mm) .. ++(1.34mm,210.26mm)
;
% path id='path3402'
% path spec='m 1015.1149,-109.75128 c -0.05,86.407619 72.7038,166.11771 163.4287,168.241198'
\draw [fill=none,draw=black] (1015.11mm,-109.75mm)
.. controls ++(-0.05mm,86.41mm) and ++(-90.72mm,-2.12mm) .. ++(163.43mm,168.24mm)
;
% path id='path3404'
% path spec='m 1364.5791,-109.74089 c -1.0209,79.718319 -74.9306,169.907763 -186.2621,168.220462'
\draw [fill=none,draw=black] (1364.58mm,-109.74mm)
.. controls ++(-1.02mm,79.72mm) and ++(111.33mm,1.69mm) .. ++(-186.26mm,168.22mm)
;
% path id='path3406'
% path spec='m 1364.6191,-109.42297 c 0.048,-106.67955 -131.2412,-176.63665 -251.5632,-176.44187'
\draw [fill=none,draw=black] (1364.62mm,-109.42mm)
.. controls ++(0.05mm,-106.68mm) and ++(120.32mm,-0.19mm) .. ++(-251.56mm,-176.44mm)
;
% path id='path3412'
% path spec='m 1059.3932,-282.9034 c -13.2844,-0.058 -18.0444,0.18818 -32.4656,-0.15034'
\draw [fill=none,draw=black] (1059.39mm,-282.90mm)
.. controls ++(-13.28mm,-0.06mm) and ++(14.42mm,0.34mm) .. ++(-32.47mm,-0.15mm)
;
% path id='path3416'
% path spec='m 1062.195,-227.76591 c -13.02,-0.058 -17.6852,0.18816 -31.8193,-0.1503'
\draw [fill=none,draw=black] (1062.19mm,-227.77mm)
.. controls ++(-13.02mm,-0.06mm) and ++(14.13mm,0.34mm) .. ++(-31.82mm,-0.15mm)
;
% path id='path3418'
% path spec='m 843.03023,-112.8524 c 2.47318,-49.45109 62.92615,-114.96086 125.82545,-114.58542'
\draw [fill=none,draw=black] (843.03mm,-112.85mm)
.. controls ++(2.47mm,-49.45mm) and ++(-62.90mm,-0.38mm) .. ++(125.83mm,-114.59mm)
;
% path id='path3420'
% path spec='m 786.86328,-142.75641 c -0.0381,-55.80275 85.10602,-142.74673 185.71067,-141.50991'
\draw [fill=none,draw=black] (786.86mm,-142.76mm)
.. controls ++(-0.04mm,-55.80mm) and ++(-100.60mm,-1.24mm) .. ++(185.71mm,-141.51mm)
;
% path id='path3422'
% path spec='m 1014.1165,-319.40132 3.7711,-399.66511'
\draw [fill=none,draw=black] (1014.12mm,-319.40mm)
-- ++(3.77mm,-399.67mm)
;
% path id='path3424'
% path spec='m 1076.7701,-286.53257 2.1549,-432.29568'
\draw [fill=none,draw=black] (1076.77mm,-286.53mm)
-- ++(2.15mm,-432.30mm)
;
% path id='path3435'
% path spec='m 843.03572,-112.63781 c 0.31308,346.60344 244.56098,329.51362 244.10718,705.00006'
\draw [fill=none,draw=black] (843.04mm,-112.64mm)
.. controls ++(0.31mm,346.60mm) and ++(0.45mm,-375.49mm) .. ++(244.11mm,705.00mm)
;
% path id='path3437'
% path spec='M 787.03082,-142.43731 C 786.71774,204.16613 482.29655,211.16152 482.75035,586.64796'
\draw [fill=none,draw=black] (787.03mm,-142.44mm)
%%%% Warning: check controls
.. controls (786.72mm,204.17mm) and (482.30mm,211.16mm) .. (482.75mm,586.65mm)
;
% path id='path3439'
% path spec='m 482.2892,586.32472 258.59906,159.6041 0,0'
\draw [fill=none,draw=black] (482.29mm,586.32mm)
-- ++(258.60mm,159.60mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3441'
% path spec='m 1087.44,591.72333 -347.0126,154.20549 0,0'
\draw [fill=none,draw=black] (1087.44mm,591.72mm)
-- ++(-347.01mm,154.21mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3443'
% path spec='m 740.9469,745.27586 -1.01015,307.08634'
\draw [fill=none,draw=black] (740.95mm,745.28mm)
-- ++(-1.01mm,307.09mm)
;
\node [black] at (550.00mm,730mm) { $\lambda$ };
\node [black] at (955.71mm,730mm) { $\nu$ };
\node [black] at (800mm,1000mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/double_braid_eigenvalues_4.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3342'
% path spec='m 803.06525,472.58074 c -1.07939,65.17432 78.56843,174.44133 130.94768,95.87242 44.83433,-67.25149 -45.99075,-102.32484 -77.1656,-44.42869'
\draw [fill=none,draw=black] (803.07mm,472.58mm)
.. controls ++(-1.08mm,65.17mm) and ++(-52.38mm,78.57mm) .. ++(130.95mm,95.87mm)
.. controls ++(44.83mm,-67.25mm) and ++(31.17mm,-57.90mm) .. ++(-77.17mm,-44.43mm)
;
% path id='path3344'
% path spec='m 825.27958,597.68255 c -11.75067,24.64192 -14.03011,60.82065 -14.03011,91.19571'
\draw [fill=none,draw=black] (825.28mm,597.68mm)
.. controls ++(-11.75mm,24.64mm) and ++(0.00mm,-30.38mm) .. ++(-14.03mm,91.20mm)
;
% path id='path3346'
% path spec='M 802.71934,471.72478 796.93221,19.502302'
\draw [fill=none,draw=black] (802.72mm,471.72mm)
-- (796.93mm,19.50mm)
;
% path id='path3348'
% path spec='m 811.24947,687.70908 -1.08954,360.24802'
\draw [fill=none,draw=black] (811.25mm,687.71mm)
-- ++(-1.09mm,360.25mm)
;
% path id='path3438'
% path spec='M 796.97699,20.057164 259.83412,-711.37142'
\draw [fill=none,draw=black] (796.98mm,20.06mm)
-- (259.83mm,-711.37mm)
;
% path id='path3440'
% path spec='M 796.67739,20.057164 1333.8203,-711.37142'
\draw [fill=none,draw=black] (796.68mm,20.06mm)
-- (1333.82mm,-711.37mm)
;
\node [black] at (300mm,-467.64mm) { $\lambda$ };
\node [black] at (1300mm,-481.92mm) { $\nu$ };
\node [black] at (900mm,866.65mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/double_braid_eigenvalues_5.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3346'
% path spec='M 802.70411,1051.5729 796.94744,19.481666'
\draw [fill=none,draw=black] (802.70mm,1051.57mm)
-- (796.95mm,19.48mm)
;
% path id='path3438'
% path spec='M 796.97699,20.057164 259.83412,-711.37142'
\draw [fill=none,draw=black] (796.98mm,20.06mm)
-- (259.83mm,-711.37mm)
;
% path id='path3440'
% path spec='M 796.67739,20.057164 1333.8203,-711.37142'
\draw [fill=none,draw=black] (796.68mm,20.06mm)
-- (1333.82mm,-711.37mm)
;
\node [black] at (300mm,-467.64mm) { $\lambda$ };
\node [black] at (1250mm,-481.92mm) { $\nu$ };
\node [black] at (900mm,866.65mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/endo_alg_inclusion_LHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4138'
% path spec='m 443.79038,-18.659963 0,212.246903 802.17582,0 0,-210.225498 z'
\draw [fill=none,draw=black] (443.79mm,-18.66mm)
-- ++(0.00mm,212.25mm)
-- ++(802.18mm,0.00mm)
-- ++(0.00mm,-210.23mm)
-- cycle
;
% path id='path4140'
% path spec='m 565.71429,-719.06635 0,700 0,0.892857'
\draw [fill=none,draw=black] (565.71mm,-719.07mm)
-- ++(0.00mm,700.00mm)
-- ++(0.00mm,0.89mm)
;
% path id='path4142'
% path spec='m 725.71429,-719.06635 0,700 0,0.892857'
\draw [fill=none,draw=black] (725.71mm,-719.07mm)
-- ++(0.00mm,700.00mm)
-- ++(0.00mm,0.89mm)
;
% path id='path4144'
% path spec='m 885.71429,-719.06635 0,700 0,0.892857'
\draw [fill=none,draw=black] (885.71mm,-719.07mm)
-- ++(0.00mm,700.00mm)
-- ++(0.00mm,0.89mm)
;
% path id='path4146'
% path spec='m 1045.7143,-719.06635 0,700 0,0.892857'
\draw [fill=none,draw=black] (1045.71mm,-719.07mm)
-- ++(0.00mm,700.00mm)
-- ++(0.00mm,0.89mm)
;
% path id='path4150'
% path spec='m 565.71429,193.79077 0,700.00001 0,0.89285'
\draw [fill=none,draw=black] (565.71mm,193.79mm)
-- ++(0.00mm,700.00mm)
-- ++(0.00mm,0.89mm)
;
% path id='path4152'
% path spec='m 725.71429,193.79077 0,700.00001 0,0.89285'
\draw [fill=none,draw=black] (725.71mm,193.79mm)
-- ++(0.00mm,700.00mm)
-- ++(0.00mm,0.89mm)
;
% path id='path4154'
% path spec='m 885.71429,193.79077 0,700.00001 0,0.89285'
\draw [fill=none,draw=black] (885.71mm,193.79mm)
-- ++(0.00mm,700.00mm)
-- ++(0.00mm,0.89mm)
;
% path id='path4156'
% path spec='m 1045.7143,193.79077 0,700.00001 0,0.89285'
\draw [fill=none,draw=black] (1045.71mm,193.79mm)
-- ++(0.00mm,700.00mm)
-- ++(0.00mm,0.89mm)
;
% path id='path4160'
% path spec='m 514.16765,903.86976 c 75.89658,128.86374 223.81427,-21.7846 305.06606,83.8427'
\draw [fill=none,draw=black] (514.17mm,903.87mm)
.. controls ++(75.90mm,128.86mm) and ++(-81.25mm,-105.63mm) .. ++(305.07mm,83.84mm)
;
% path id='path4162'
% path spec='m 1123.6635,903.86976 c -75.8966,128.86374 -223.81429,-21.7846 -305.06608,83.8427'
\draw [fill=none,draw=black] (1123.66mm,903.87mm)
.. controls ++(-75.90mm,128.86mm) and ++(81.25mm,-105.63mm) .. ++(-305.07mm,83.84mm)
;
\node [black] at (800.86mm,100.51mm) { $f$ };
\node [black] at (820.00mm,1109.51mm) { $m$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/endo_alg_inclusion_RHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4138'
% path spec='m 123.79038,-18.659963 0,212.246903 802.17582,0 0,-210.225498 z'
\draw [fill=none,draw=black] (123.79mm,-18.66mm)
-- ++(0.00mm,212.25mm)
-- ++(802.18mm,0.00mm)
-- ++(0.00mm,-210.23mm)
-- cycle
;
% path id='path4140'
% path spec='m 245.71429,-719.06635 0,700 0,0.892857'
\draw [fill=none,draw=black] (245.71mm,-719.07mm)
-- ++(0.00mm,700.00mm)
-- ++(0.00mm,0.89mm)
;
% path id='path4142'
% path spec='m 405.71429,-719.06635 0,700 0,0.892857'
\draw [fill=none,draw=black] (405.71mm,-719.07mm)
-- ++(0.00mm,700.00mm)
-- ++(0.00mm,0.89mm)
;
% path id='path4144'
% path spec='m 565.71429,-719.06635 0,700 0,0.892857'
\draw [fill=none,draw=black] (565.71mm,-719.07mm)
-- ++(0.00mm,700.00mm)
-- ++(0.00mm,0.89mm)
;
% path id='path4146'
% path spec='m 725.7143,-719.06635 0,700 0,0.892857'
\draw [fill=none,draw=black] (725.71mm,-719.07mm)
-- ++(0.00mm,700.00mm)
-- ++(0.00mm,0.89mm)
;
% path id='path4150'
% path spec='m 245.71429,193.79077 0,700.00001 0,0.89285'
\draw [fill=none,draw=black] (245.71mm,193.79mm)
-- ++(0.00mm,700.00mm)
-- ++(0.00mm,0.89mm)
;
% path id='path4152'
% path spec='m 405.71429,193.79077 0,700.00001 0,0.89285'
\draw [fill=none,draw=black] (405.71mm,193.79mm)
-- ++(0.00mm,700.00mm)
-- ++(0.00mm,0.89mm)
;
% path id='path4154'
% path spec='m 565.71429,193.79077 0,700.00001 0,0.89285'
\draw [fill=none,draw=black] (565.71mm,193.79mm)
-- ++(0.00mm,700.00mm)
-- ++(0.00mm,0.89mm)
;
% path id='path4156'
% path spec='m 725.7143,193.79077 0,700.00001 0,0.89285'
\draw [fill=none,draw=black] (725.71mm,193.79mm)
-- ++(0.00mm,700.00mm)
-- ++(0.00mm,0.89mm)
;
% path id='path4160'
% path spec='m 194.16765,903.86976 c 75.89658,128.86374 223.81427,-21.7846 305.06606,83.8427'
\draw [fill=none,draw=black] (194.17mm,903.87mm)
.. controls ++(75.90mm,128.86mm) and ++(-81.25mm,-105.63mm) .. ++(305.07mm,83.84mm)
;
% path id='path4162'
% path spec='m 803.6635,903.86976 c -75.8966,128.86374 -223.81429,-21.7846 -305.06608,83.8427'
\draw [fill=none,draw=black] (803.66mm,903.87mm)
.. controls ++(-75.90mm,128.86mm) and ++(81.25mm,-105.63mm) .. ++(-305.07mm,83.84mm)
;
\node [black] at (480.86mm,69.51mm) { $f$ };
\node [black] at (500.00mm,1109.51mm) { $m$ };
% path id='path4214'
% path spec='m 1031.4286,909.50506 2.8571,-1625.71426'
\draw [fill=none,draw=black] (1031.43mm,909.51mm)
-- ++(2.86mm,-1625.71mm)
;
% path id='path4216'
% path spec='m 1191.4286,909.50506 2.8571,-1625.71426'
\draw [fill=none,draw=black] (1191.43mm,909.51mm)
-- ++(2.86mm,-1625.71mm)
;
% path id='path4218'
% path spec='m 1351.4286,909.50506 2.8571,-1625.71426'
\draw [fill=none,draw=black] (1351.43mm,909.51mm)
-- ++(2.86mm,-1625.71mm)
;
% path id='path4220'
% path spec='m 954.11529,903.83383 c 60.96681,128.97417 179.78721,-21.80326 245.05581,83.91452'
\draw [fill=none,draw=black] (954.12mm,903.83mm)
.. controls ++(60.97mm,128.97mm) and ++(-65.27mm,-105.72mm) .. ++(245.06mm,83.91mm)
;
% path id='path4222'
% path spec='M 1443.7159,903.83383 C 1382.7491,1032.808 1263.9286,882.03057 1198.66,987.74835'
\draw [fill=none,draw=black] (1443.72mm,903.83mm)
%%%% Warning: check controls
.. controls (1382.75mm,1032.81mm) and (1263.93mm,882.03mm) .. (1198.66mm,987.75mm)
;
\node [black] at (1211.43mm,1100.93mm) { $n$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/example_tensor_comp.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3718'
% path spec='M 165.71429,-716.20921 C -81.744185,429.94764 955.82361,369.46772 753.57143,-717.63777'
\draw [fill=none,draw=black] (165.71mm,-716.21mm)
%%%% Warning: check controls
.. controls (-81.74mm,429.95mm) and (955.82mm,369.47mm) .. (753.57mm,-717.64mm)
;
% path id='path3720'
% path spec='M 945.71429,-716.20921 C 698.25579,429.94764 1735.8236,369.46772 1533.5714,-717.63777'
\draw [fill=none,draw=black] (945.71mm,-716.21mm)
%%%% Warning: check controls
.. controls (698.26mm,429.95mm) and (1735.82mm,369.47mm) .. (1533.57mm,-717.64mm)
;
% path id='path3722'
% path spec='M 565.71429,1051.6907 C 318.25579,-94.466202 1355.8236,-33.986258 1153.5714,1053.1192'
\draw [fill=none,draw=black] (565.71mm,1051.69mm)
%%%% Warning: check controls
.. controls (318.26mm,-94.47mm) and (1355.82mm,-33.99mm) .. (1153.57mm,1053.12mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/fusion_graph_edge.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='M 148.57143,-716.2092 1305.7143,1052.3623'
\draw [fill=none,draw=black] (148.57mm,-716.21mm)
-- (1305.71mm,1052.36mm)
;
% path id='path4138'
% path spec='M 444.46712,-263.86654 854.65033,-719.23876'
\draw [fill=none,draw=black] (444.47mm,-263.87mm)
-- (854.65mm,-719.24mm)
;
% path id='path4140'
% path spec='M 606.16072,-16.477057 1188.8393,-719.24492'
\draw [fill=none,draw=black] (606.16mm,-16.48mm)
-- (1188.84mm,-719.24mm)
;
% path id='path4142'
% path spec='M 827.72322,321.87112 1634.7768,-719.11098'
\draw [fill=none,draw=black] (827.72mm,321.87mm)
-- (1634.78mm,-719.11mm)
;
\node [black] at (80.84mm,-950mm) { $\lambda$ };
\node [black] at (829.21mm,-950mm) { $X$ };
\node [black] at (1168.47mm,-950mm) { $X$ };
\node [black] at (1610.14mm,-950mm) { $X$ };
\node [black] at (1258.65mm,1200mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/fusion_graph_map_LHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='m 342.85715,115.21934 0,180 1011.42855,0 0,-180 z'
\draw [fill=none,draw=black] (342.86mm,115.22mm)
-- ++(0.00mm,180.00mm)
-- ++(1011.43mm,0.00mm)
-- ++(0.00mm,-180.00mm)
-- cycle
;
% path id='path4138'
% path spec='m 827.14286,293.79076 0,758.57154'
\draw [fill=none,draw=black] (827.14mm,293.79mm)
-- ++(0.00mm,758.57mm)
;
% path id='path4140'
% path spec='m 462.713,115.63514 -2.08344,-833.06017'
\draw [fill=none,draw=black] (462.71mm,115.64mm)
-- ++(-2.08mm,-833.06mm)
;
% path id='path4142'
% path spec='m 822.713,115.63514 -2.08344,-833.06017'
\draw [fill=none,draw=black] (822.71mm,115.64mm)
-- ++(-2.08mm,-833.06mm)
;
% path id='path4144'
% path spec='m 1202.713,115.63514 -2.0834,-833.06017'
\draw [fill=none,draw=black] (1202.71mm,115.64mm)
-- ++(-2.08mm,-833.06mm)
;
\node [black] at (828.57mm,-900mm) { $X$ };
\node [black] at (1225.71mm,-900mm) { $X$ };
\node [black] at (471.43mm,-900mm) { $\mu$ };
\node [black] at (850mm,1200mm) { $\nu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/fusion_graph_map_RHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='m 321.64395,461.81069 0,180 1011.42855,0 0,-180 z'
\draw [fill=none,draw=black] (321.64mm,461.81mm)
-- ++(0.00mm,180.00mm)
-- ++(1011.43mm,0.00mm)
-- ++(0.00mm,-180.00mm)
-- cycle
;
% path id='path4138'
% path spec='m 827.14286,641.79073 0,410.57157'
\draw [fill=none,draw=black] (827.14mm,641.79mm)
-- ++(0.00mm,410.57mm)
;
% path id='path4140'
% path spec='M 933.94279,462.27605 931.8593,109.22944'
\draw [fill=none,draw=black] (933.94mm,462.28mm)
-- (931.86mm,109.23mm)
;
% path id='path4142'
% path spec='m 1081.8843,461.91167 -2.0829,-1181.11335'
\draw [fill=none,draw=black] (1081.88mm,461.91mm)
-- ++(-2.08mm,-1181.11mm)
;
% path id='path4144'
% path spec='m 1212.9521,461.91167 -2.083,-1181.11335'
\draw [fill=none,draw=black] (1212.95mm,461.91mm)
-- ++(-2.08mm,-1181.11mm)
;
% path id='path4204'
% path spec='M 931.96674,109.25855 C 931.27826,56.48405 884.0324,25.300792 847.99781,-7.41407'
\draw [fill=none,draw=black] (931.97mm,109.26mm)
%%%% Warning: check controls
.. controls (931.28mm,56.48mm) and (884.03mm,25.30mm) .. (848.00mm,-7.41mm)
;
% path id='path4206'
% path spec='M 848.25,-7.32528 52.500093,-716.9502'
\draw [fill=none,draw=black] (848.25mm,-7.33mm)
-- (52.50mm,-716.95mm)
;
% path id='path4208'
% path spec='m 360.62446,-719.64737 -99.56947,188.48815'
\draw [fill=none,draw=black] (360.62mm,-719.65mm)
-- ++(-99.57mm,188.49mm)
;
% path id='path4210'
% path spec='M 615.1829,-719.64737 429.29592,-380.90033'
\draw [fill=none,draw=black] (615.18mm,-719.65mm)
-- (429.30mm,-380.90mm)
;
% path id='path4212'
% path spec='m 941.86623,-713.99052 -312.4307,511.79063'
\draw [fill=none,draw=black] (941.87mm,-713.99mm)
-- ++(-312.43mm,511.79mm)
;
\node [black] at (848.00mm,1150mm) { $\nu$ };
\node [black] at (25.00mm,-800mm) { $\lambda$ };
\node [black] at (350.10mm,-800mm) { $X$ };
\node [black] at (616.43mm,-800mm) { $X$ };
\node [black] at (941.25mm,-800mm) { $X$ };
\node [black] at (1080.63mm,-800mm) { $X$ };
\node [black] at (1226.97mm,-800mm) { $X$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/half_relative_matrix_unit.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.030,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3355'
% path spec='m 234.92897,-308.10835 -0.97103,189.36904 586.36913,0 0,-189.33327 z'
\draw [fill=none,draw=black] (234.93mm,-308.11mm)
-- ++(-0.97mm,189.37mm)
-- ++(586.37mm,0.00mm)
-- ++(0.00mm,-189.33mm)
-- cycle
;
% path id='path3359'
% path spec='m 337.14286,-308.35206 0,-410'
\draw [fill=none,draw=black] (337.14mm,-308.35mm)
-- ++(0.00mm,-410.00mm)
;
% path id='path3361'
% path spec='m 477.14286,-308.35206 0,-410'
\draw [fill=none,draw=black] (477.14mm,-308.35mm)
-- ++(0.00mm,-410.00mm)
;
% path id='path3363'
% path spec='m 637.14286,-308.35206 0,-410'
\draw [fill=none,draw=black] (637.14mm,-308.35mm)
-- ++(0.00mm,-410.00mm)
;
% path id='path3365'
% path spec='M 483.06648,-118.72147 1236.4267,454.35196'
\draw [fill=none,draw=black] (483.07mm,-118.72mm)
-- (1236.43mm,454.35mm)
;
% path id='path3367'
% path spec='m 1235.8406,453.88116 c 239.78,190.19918 367.0166,308.41863 367.0166,600.62394'
\draw [fill=none,draw=black] (1235.84mm,453.88mm)
.. controls ++(239.78mm,190.20mm) and ++(0.00mm,-292.21mm) .. ++(367.02mm,600.62mm)
;
% path id='path3369'
% path spec='M 842.85714,152.36222 1151.4286,-116.2092'
\draw [fill=none,draw=black] (842.86mm,152.36mm)
-- (1151.43mm,-116.21mm)
;
% path id='path3371'
% path spec='m 1171.4286,406.64796 265.7143,-254.28574 0,0'
\draw [fill=none,draw=black] (1171.43mm,406.65mm)
-- ++(265.71mm,-254.29mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3383'
% path spec='m 1151.132,-116.00546 c 20.5851,-17.48271 20.694,-35.00951 20.8975,-58.21005'
\draw [fill=none,draw=black] (1151.13mm,-116.01mm)
.. controls ++(20.59mm,-17.48mm) and ++(-0.20mm,23.20mm) .. ++(20.90mm,-58.21mm)
;
% path id='path3387'
% path spec='m 1171.9862,-173.75375 -4.129,-543.16974'
\draw [fill=none,draw=black] (1171.99mm,-173.75mm)
-- ++(-4.13mm,-543.17mm)
;
% path id='path3393'
% path spec='m 1436.7526,152.69512 c 9.4944,-10.32921 17.5749,-13.88626 17.6777,-30.74653'
\draw [fill=none,draw=black] (1436.75mm,152.70mm)
.. controls ++(9.49mm,-10.33mm) and ++(-0.10mm,16.86mm) .. ++(17.68mm,-30.75mm)
;
% path id='path3395'
% path spec='m 1454.375,122.18365 8.4821,-838.39285'
\draw [fill=none,draw=black] (1454.38mm,122.18mm)
-- ++(8.48mm,-838.39mm)
;
\node [black] at (490mm,-220mm) { $T$ };
\node [black] at (488.57mm,30mm) { $\lambda$ };
\node [black] at (788.57mm,200mm) { $e$ };
\node [black] at (1122.86mm,500mm) { $f$ };
\node [black] at (1000.00mm,360mm) { $\nu$ };
\node [black] at (1330.00mm,689.51mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/including_matrix_unit_LHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='m 158.61611,-720.41431 612.81491,595.7565'
\draw [fill=none,draw=black] (158.62mm,-720.41mm)
-- ++(612.81mm,595.76mm)
;
% path id='path4138'
% path spec='M 151.47195,1054.1879 791.4297,434.14567'
\draw [fill=none,draw=black] (151.47mm,1054.19mm)
-- (791.43mm,434.15mm)
;
% path id='path4140'
% path spec='m 769.64544,-126.57152 c 287.64226,245.969 294.60606,317.19075 20.71292,561.19558'
\draw [fill=none,draw=black] (769.65mm,-126.57mm)
.. controls ++(287.64mm,245.97mm) and ++(273.89mm,-244.00mm) .. ++(20.71mm,561.20mm)
;
% path id='path4142'
% path spec='M 301.05896,-582.61799 424.36847,-718.3111'
\draw [fill=none,draw=black] (301.06mm,-582.62mm)
-- (424.37mm,-718.31mm)
;
% path id='path4144'
% path spec='M 608.12506,-282.2081 972.02319,-719.55652'
\draw [fill=none,draw=black] (608.13mm,-282.21mm)
-- (972.02mm,-719.56mm)
;
% path id='path4146'
% path spec='M 302.57673,907.33124 440.17194,1053.7387'
\draw [fill=none,draw=black] (302.58mm,907.33mm)
-- (440.17mm,1053.74mm)
;
% path id='path4148'
% path spec='M 612.49977,606.56253 978.54075,1053.1967'
\draw [fill=none,draw=black] (612.50mm,606.56mm)
-- (978.54mm,1053.20mm)
;
% path id='path4150'
% path spec='m 1208.545,-718.87834 17.1418,1772.71524'
\draw [fill=none,draw=black] (1208.55mm,-718.88mm)
-- ++(17.14mm,1772.72mm)
;
% path id='path4152'
% path spec='m 1468.5279,-718.87834 17.1418,1772.00104'
\draw [fill=none,draw=black] (1468.53mm,-718.88mm)
-- ++(17.14mm,1772.00mm)
;
\node [black] at (902.86mm,146.65mm) { $\lambda$ };
\node [black] at (251.43mm,-496.21mm) { $e_1$ };
\node [black] at (500.14mm,-259.07mm) { $e_2$ };
\node [black] at (240.86mm,800.93mm) { $f_1$ };
\node [black] at (540.57mm,500.93mm) { $f_2$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/including_matrix_unit_RHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.04,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4226'
% path spec='m 511.94528,-129.81982 0,111.622367 667.50882,0 0,-111.722867 z'
\draw [fill=none,draw=black] (511.95mm,-129.82mm)
-- ++(0.00mm,111.62mm)
-- ++(667.51mm,0.00mm)
-- ++(0.00mm,-111.72mm)
-- cycle
;
% path id='path4228'
% path spec='M 661.85195,-325.08178 176.06959,-718.94026'
\draw [fill=none,draw=black] (661.85mm,-325.08mm)
-- (176.07mm,-718.94mm)
;
% path id='path4232'
% path spec='m 661.4984,-325.08179 c 80.21884,67.97605 111.19196,107.59599 114.19774,195.51503'
\draw [fill=none,draw=black] (661.50mm,-325.08mm)
.. controls ++(80.22mm,67.98mm) and ++(-3.01mm,-87.92mm) .. ++(114.20mm,195.52mm)
;
% path id='path4234'
% path spec='M 370.52395,-559.84124 534.57273,-721.06158'
\draw [fill=none,draw=black] (370.52mm,-559.84mm)
-- (534.57mm,-721.06mm)
;
% path id='path4236'
% path spec='m 571.34228,-398.62089 288.49957,-321.02648 0,0'
\draw [fill=none,draw=black] (571.34mm,-398.62mm)
-- ++(288.50mm,-321.03mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4238'
% path spec='m 985.70685,-129.92031 0,-586.89863'
\draw [fill=none,draw=black] (985.71mm,-129.92mm)
-- ++(0.00mm,-586.90mm)
;
% path id='path4240'
% path spec='m 1104.5008,-129.92031 0,-591.14127'
\draw [fill=none,draw=black] (1104.50mm,-129.92mm)
-- ++(0.00mm,-591.14mm)
;
% path id='path4242'
% path spec='m 511.94528,466.7042 0,-111.62237 667.50882,0 0,111.72287 z'
\draw [fill=none,draw=black] (511.95mm,466.70mm)
-- ++(0.00mm,-111.62mm)
-- ++(667.51mm,0.00mm)
-- ++(0.00mm,111.72mm)
-- cycle
;
% path id='path4244'
% path spec='M 661.85195,661.96616 176.06959,1055.8246'
\draw [fill=none,draw=black] (661.85mm,661.97mm)
-- (176.07mm,1055.82mm)
;
% path id='path4246'
% path spec='M 661.4984,661.96617 C 741.71724,593.99012 772.69036,554.37018 775.69614,466.45114'
\draw [fill=none,draw=black] (661.50mm,661.97mm)
%%%% Warning: check controls
.. controls (741.72mm,593.99mm) and (772.69mm,554.37mm) .. (775.70mm,466.45mm)
;
% path id='path4248'
% path spec='M 370.52395,896.72562 534.57273,1057.946'
\draw [fill=none,draw=black] (370.52mm,896.73mm)
-- (534.57mm,1057.95mm)
;
% path id='path4250'
% path spec='m 571.34228,735.50527 288.49957,321.02643 0,0'
\draw [fill=none,draw=black] (571.34mm,735.51mm)
-- ++(288.50mm,321.03mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4252'
% path spec='m 985.70685,466.80469 0,586.89861'
\draw [fill=none,draw=black] (985.71mm,466.80mm)
-- ++(0.00mm,586.90mm)
;
% path id='path4254'
% path spec='m 1104.5008,466.80469 0,591.14131'
\draw [fill=none,draw=black] (1104.50mm,466.80mm)
-- ++(0.00mm,591.14mm)
;
% path id='path4256'
% path spec='m 858.42763,-18.19744 0,373.3524 -1.41421,0'
\draw [fill=none,draw=black] (858.43mm,-18.20mm)
-- ++(0.00mm,373.35mm)
-- ++(-1.41mm,0.00mm)
;
\node [black] at (862.67mm,-80mm) { $T$ };
\node [black] at (816.00mm,410mm) { $T$ };
\node [black] at (820.00mm,-237.64mm) { $\lambda$ };
\node [black] at (820.00mm,606.36mm) { $\lambda$ };
\node [black] at (300mm,-553.64mm) { $e_1$ };
\node [black] at (500mm,-400.64mm) { $e_2$ };
\node [black] at (300mm,820mm) { $f_1$ };
\node [black] at (500mm,700mm) { $f_2$ };
\node [black] at (950mm,148.36mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/induction_trivalent_vertex.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3346'
% path spec='M 802.70411,1051.5729 796.94744,19.481666'
\draw [fill=none,draw=black] (802.70mm,1051.57mm)
-- (796.95mm,19.48mm)
;
% path id='path3438'
% path spec='M 796.97699,20.057164 259.83412,-711.37142'
\draw [fill=none,draw=black] (796.98mm,20.06mm)
-- (259.83mm,-711.37mm)
;
% path id='path3440'
% path spec='M 796.67739,20.057164 1333.8203,-711.37142'
\draw [fill=none,draw=black] (796.68mm,20.06mm)
-- (1333.82mm,-711.37mm)
;
\node [black] at (250mm,-467.64mm) { $i$ };
\node [black] at (1350mm,-481.92mm) { $1$ };
\node [black] at (1300mm,866.65mm) { $i+1$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/invariant_projection_proof_1.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='m 348.3188,211.44613 1.19398,228.76363 1016.21342,-2.0203 0,-222.23354 z'
\draw [fill=none,draw=black] (348.32mm,211.45mm)
-- ++(1.19mm,228.76mm)
-- ++(1016.21mm,-2.02mm)
-- ++(0.00mm,-222.23mm)
-- cycle
;
% path id='path4138'
% path spec='m 822.85714,-716.2092 5.71429,928.57142'
\draw [fill=none,draw=black] (822.86mm,-716.21mm)
-- ++(5.71mm,928.57mm)
;
% path id='path4140'
% path spec='m 1122.8571,-716.2092 5.7143,928.57142'
\draw [fill=none,draw=black] (1122.86mm,-716.21mm)
-- ++(5.71mm,928.57mm)
;
% path id='path4142'
% path spec='m 522.85714,-716.2092 5.71429,928.57142'
\draw [fill=none,draw=black] (522.86mm,-716.21mm)
-- ++(5.71mm,928.57mm)
;
% path id='path4144'
% path spec='m 835.71429,438.07646 0,614.28584'
\draw [fill=none,draw=black] (835.71mm,438.08mm)
-- ++(0.00mm,614.29mm)
;
\node [black] at (500mm,-800mm) {$\mu$ };
\node [black] at (810.14mm,-800mm) { $X$ };
\node [black] at (1125.56mm,-800mm) { $X$ };
\node [black] at (834.39mm,1200mm) { $\nu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/invariant_projection_proof_2.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='m 348.3188,434.22405 1.19398,228.76363 1016.21342,-2.0203 0,-222.23354 z'
\draw [fill=none,draw=black] (348.32mm,434.22mm)
-- ++(1.19mm,228.76mm)
-- ++(1016.21mm,-2.02mm)
-- ++(0.00mm,-222.23mm)
-- cycle
;
% path id='path4138'
% path spec='m 974.27698,-137.78995 5.71493,570.14587'
\draw [fill=none,draw=black] (974.28mm,-137.79mm)
-- ++(5.71mm,570.15mm)
;
% path id='path4140'
% path spec='m 1122.8652,-137.91622 5.7149,570.27214'
\draw [fill=none,draw=black] (1122.87mm,-137.92mm)
-- ++(5.71mm,570.27mm)
;
% path id='path4142'
% path spec='m 522.83401,270.94502 5.76055,161.40579'
\draw [fill=none,draw=black] (522.83mm,270.95mm)
-- ++(5.76mm,161.41mm)
;
% path id='path4144'
% path spec='m 835.71429,662.36216 0,390.00014'
\draw [fill=none,draw=black] (835.71mm,662.36mm)
-- ++(0.00mm,390.00mm)
;
\node [black] at (600mm,367.02mm) { $\mu$ };
\node [black] at (834.39mm,1200mm) { $\nu$ };
\draw [fill=none,draw=black] (522.86mm,175.22mm) ellipse (91.43mm and 95.71mm) ;
% path id='path4227'
% path spec='M 476.35,92.621699 C 448.68273,61.904231 438.99734,21.774175 439.47944,-20.515368'
\draw [fill=none,draw=black] (476.35mm,92.62mm)
%%%% Warning: check controls
.. controls (448.68mm,61.90mm) and (439.00mm,21.77mm) .. (439.48mm,-20.52mm)
;
% path id='path4229'
% path spec='M 562.16133,88.454819 C 589.8286,57.737353 599.51399,17.607297 599.03189,-24.682248'
\draw [fill=none,draw=black] (562.16mm,88.45mm)
%%%% Warning: check controls
.. controls (589.83mm,57.74mm) and (599.51mm,17.61mm) .. (599.03mm,-24.68mm)
;
% path id='path4231'
% path spec='m 614.93036,174.07385 c 69.05849,0.8629 91.19261,-57.25038 90.66119,-120.460687'
\draw [fill=none,draw=black] (614.93mm,174.07mm)
.. controls ++(69.06mm,0.86mm) and ++(0.53mm,63.21mm) .. ++(90.66mm,-120.46mm)
;
% path id='path4233'
% path spec='M 431.38448,174.52373 C 306.96687,175.38538 267.08946,117.35528 268.04688,54.23544'
\draw [fill=none,draw=black] (431.38mm,174.52mm)
%%%% Warning: check controls
.. controls (306.97mm,175.39mm) and (267.09mm,117.36mm) .. (268.05mm,54.24mm)
;
% path id='path4235'
% path spec='m 267.94653,54.774248 0.0865,-774.793368'
\draw [fill=none,draw=black] (267.95mm,54.77mm)
-- ++(0.09mm,-774.79mm)
;
% path id='path4237'
% path spec='m 705.58811,54.208953 0.0869,-191.775283'
\draw [fill=none,draw=black] (705.59mm,54.21mm)
-- ++(0.09mm,-191.78mm)
;
% path id='path4239'
% path spec='m 439.40812,-19.96757 0.0868,-117.21883'
\draw [fill=none,draw=black] (439.41mm,-19.97mm)
-- ++(0.09mm,-117.22mm)
;
% path id='path4241'
% path spec='m 598.97938,-22.461088 0.0868,-114.877902'
\draw [fill=none,draw=black] (598.98mm,-22.46mm)
-- ++(0.09mm,-114.88mm)
;
% path id='path4243'
% path spec='m 396.68171,-295.5517 0.97851,158.30178 832.82908,-1.398 0,-153.78306 z'
\draw [fill=none,draw=black] (396.68mm,-295.55mm)
-- ++(0.98mm,158.30mm)
-- ++(832.83mm,-1.40mm)
-- ++(0.00mm,-153.78mm)
-- cycle
;
\node [black] at (520mm,185.44mm) { $f$ };
\node [black] at (799.84mm,-195.05mm) { $m$ };
% path id='path4257'
% path spec='m 434.36559,-295.18127 0,-424.26407'
\draw [fill=none,draw=black] (434.37mm,-295.18mm)
-- ++(0.00mm,-424.26mm)
;
% path id='path4259'
% path spec='m 594.36559,-295.18127 0,-424.26407'
\draw [fill=none,draw=black] (594.37mm,-295.18mm)
-- ++(0.00mm,-424.26mm)
;
% path id='path4261'
% path spec='m 714.36559,-295.18127 0,-424.26407'
\draw [fill=none,draw=black] (714.37mm,-295.18mm)
-- ++(0.00mm,-424.26mm)
;
% path id='path4263'
% path spec='m 974.36559,-295.18127 0,-424.26407'
\draw [fill=none,draw=black] (974.37mm,-295.18mm)
-- ++(0.00mm,-424.26mm)
;
% path id='path4265'
% path spec='m 1114.3656,-295.18127 0,-424.26407'
\draw [fill=none,draw=black] (1114.37mm,-295.18mm)
-- ++(0.00mm,-424.26mm)
;
\node [black] at (150mm,-544.78mm) { $\lambda$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/invariant_projection_proof_3.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='m 348.3188,600.22405 1.19398,228.76363 1016.21342,-2.0203 0,-222.23354 z'
\draw [fill=none,draw=black] (348.32mm,600.22mm)
-- ++(1.19mm,228.76mm)
-- ++(1016.21mm,-2.02mm)
-- ++(0.00mm,-222.23mm)
-- cycle
;
% path id='path4138'
% path spec='m 974.27698,28.210035 5.71493,570.145885'
\draw [fill=none,draw=black] (974.28mm,28.21mm)
-- ++(5.71mm,570.15mm)
;
% path id='path4140'
% path spec='m 1122.8652,28.083765 5.7149,570.272155'
\draw [fill=none,draw=black] (1122.87mm,28.08mm)
-- ++(5.71mm,570.27mm)
;
% path id='path4142'
% path spec='m 522.83401,436.94502 5.76055,161.40579'
\draw [fill=none,draw=black] (522.83mm,436.95mm)
-- ++(5.76mm,161.41mm)
;
% path id='path4144'
% path spec='m 835.71429,828.07643 0,224.28587'
\draw [fill=none,draw=black] (835.71mm,828.08mm)
-- ++(0.00mm,224.29mm)
;
\node [black] at (600mm,533.02mm) { $\mu$ };
\node [black] at (820mm,1200mm) { $\nu$ };
\draw [fill=none,draw=black] (522.86mm,341.22mm) ellipse (91.43mm and 95.71mm) ;
% path id='path4227'
% path spec='M 476.35,258.6217 C 448.68273,227.90423 438.99734,187.77417 439.47944,145.48462'
\draw [fill=none,draw=black] (476.35mm,258.62mm)
%%%% Warning: check controls
.. controls (448.68mm,227.90mm) and (439.00mm,187.77mm) .. (439.48mm,145.48mm)
;
% path id='path4229'
% path spec='m 562.16133,254.45482 c 27.66727,-30.71747 37.35266,-70.84753 36.87056,-113.13708'
\draw [fill=none,draw=black] (562.16mm,254.45mm)
.. controls ++(27.67mm,-30.72mm) and ++(0.48mm,42.29mm) .. ++(36.87mm,-113.14mm)
;
% path id='path4231'
% path spec='m 614.93036,340.07385 c 69.05849,0.8629 91.19261,-57.25038 90.66119,-120.46069'
\draw [fill=none,draw=black] (614.93mm,340.07mm)
.. controls ++(69.06mm,0.86mm) and ++(0.53mm,63.21mm) .. ++(90.66mm,-120.46mm)
;
% path id='path4233'
% path spec='M 431.38448,340.52373 C 306.96687,341.38538 267.08946,283.35528 268.04688,220.23543'
\draw [fill=none,draw=black] (431.38mm,340.52mm)
%%%% Warning: check controls
.. controls (306.97mm,341.39mm) and (267.09mm,283.36mm) .. (268.05mm,220.24mm)
;
% path id='path4235'
% path spec='m 267.94657,220.77492 0.0864,-939.44957'
\draw [fill=none,draw=black] (267.95mm,220.77mm)
-- ++(0.09mm,-939.45mm)
;
% path id='path4237'
% path spec='m 705.58811,220.20895 0.0869,-191.775295'
\draw [fill=none,draw=black] (705.59mm,220.21mm)
-- ++(0.09mm,-191.78mm)
;
% path id='path4239'
% path spec='m 439.40812,146.03242 0.0868,-117.218835'
\draw [fill=none,draw=black] (439.41mm,146.03mm)
-- ++(0.09mm,-117.22mm)
;
% path id='path4241'
% path spec='m 598.97938,143.5389 0.0868,-114.877905'
\draw [fill=none,draw=black] (598.98mm,143.54mm)
-- ++(0.09mm,-114.88mm)
;
% path id='path4243'
% path spec='m 396.68171,-129.5517 0.97851,158.301765 832.82908,-1.398 0,-153.783045 z'
\draw [fill=none,draw=black] (396.68mm,-129.55mm)
-- ++(0.98mm,158.30mm)
-- ++(832.83mm,-1.40mm)
-- ++(0.00mm,-153.78mm)
-- cycle
;
\node [black] at (509.12mm,351.44mm) { $f$ };
\node [black] at (799.84mm,-29.05mm) { $m$ };
% path id='path4257'
% path spec='m 434.36559,-129.18126 0,-144.2641'
\draw [fill=none,draw=black] (434.37mm,-129.18mm)
-- ++(0.00mm,-144.26mm)
;
% path id='path4259'
% path spec='m 594.36559,-129.18126 0,-144.2641'
\draw [fill=none,draw=black] (594.37mm,-129.18mm)
-- ++(0.00mm,-144.26mm)
;
% path id='path4261'
% path spec='m 714.36559,-129.18126 0,-144.2641'
\draw [fill=none,draw=black] (714.37mm,-129.18mm)
-- ++(0.00mm,-144.26mm)
;
% path id='path4263'
% path spec='m 974.36559,-129.18126 0,-144.2641'
\draw [fill=none,draw=black] (974.37mm,-129.18mm)
-- ++(0.00mm,-144.26mm)
;
% path id='path4265'
% path spec='m 1114.3656,-129.18126 0,-144.2641'
\draw [fill=none,draw=black] (1114.37mm,-129.18mm)
-- ++(0.00mm,-144.26mm)
;
\node [black] at (150mm,-378.78mm) { $\lambda$ };
% path id='path4290'
% path spec='m 396.68171,-429.5517 0.97851,158.30178 832.82908,-1.398 0,-153.78306 z'
\draw [fill=none,draw=black] (396.68mm,-429.55mm)
-- ++(0.98mm,158.30mm)
-- ++(832.83mm,-1.40mm)
-- ++(0.00mm,-153.78mm)
-- cycle
;
\node [black] at (765.71mm,-339.07mm) { $p$ };
% path id='path4296'
% path spec='m 810,-428.35206 0,-290.71429'
\draw [fill=none,draw=black] (810.00mm,-428.35mm)
-- ++(0.00mm,-290.71mm)
;
\node [black] at (1150mm,-594.19mm) { $\ydiagram{5}$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/invariant_projection_proof_4.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='m 348.3188,211.44613 1.19398,228.76363 1016.21342,-2.0203 0,-222.23354 z'
\draw [fill=none,draw=black] (348.32mm,211.45mm)
-- ++(1.19mm,228.76mm)
-- ++(1016.21mm,-2.02mm)
-- ++(0.00mm,-222.23mm)
-- cycle
;
% path id='path4138'
% path spec='m 828.55173,-20.130368 7.3e-4,232.485098'
\draw [fill=none,draw=black] (828.55mm,-20.13mm)
-- ++(0.00mm,232.49mm)
;
% path id='path4140'
% path spec='m 1128.5904,-20.487511 7e-4,232.842241'
\draw [fill=none,draw=black] (1128.59mm,-20.49mm)
-- ++(0.00mm,232.84mm)
;
% path id='path4142'
% path spec='m 522.85714,-716.2092 5.71429,928.57142'
\draw [fill=none,draw=black] (522.86mm,-716.21mm)
-- ++(5.71mm,928.57mm)
;
% path id='path4144'
% path spec='m 835.71429,438.07646 0,614.28584'
\draw [fill=none,draw=black] (835.71mm,438.08mm)
-- ++(0.00mm,614.29mm)
;
\node [black] at (400mm,-658.38mm) { $\mu$ };
\node [black] at (834.39mm,1200mm) { $\nu$ };
% path id='path4229'
% path spec='m 726.67898,-174.47875 0.59428,154.898727 505.80544,-1.36797 0,-150.477117 z'
\draw [fill=none,draw=black] (726.68mm,-174.48mm)
-- ++(0.59mm,154.90mm)
-- ++(505.81mm,-1.37mm)
-- ++(0.00mm,-150.48mm)
-- cycle
;
\node [black] at (921.43mm,-87.64mm) { $p$ };
% path id='path4235'
% path spec='m 960.48361,-172.13017 -0.66849,-544.64615 0,0'
\draw [fill=none,draw=black] (960.48mm,-172.13mm)
-- ++(-0.67mm,-544.65mm)
-- ++(0.00mm,0.00mm)
;
\node [black] at (1150mm,-493.35mm) { $\ydiagram{2}$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/invariant_projection_proof_5.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='m 348.3188,600.22405 1.19398,228.76363 1016.21342,-2.0203 0,-222.23354 z'
\draw [fill=none,draw=black] (348.32mm,600.22mm)
-- ++(1.19mm,228.76mm)
-- ++(1016.21mm,-2.02mm)
-- ++(0.00mm,-222.23mm)
-- cycle
;
% path id='path4138'
% path spec='m 974.27698,28.210035 5.71493,570.145885'
\draw [fill=none,draw=black] (974.28mm,28.21mm)
-- ++(5.71mm,570.15mm)
;
% path id='path4140'
% path spec='m 1122.8652,28.083765 5.7149,570.272155'
\draw [fill=none,draw=black] (1122.87mm,28.08mm)
-- ++(5.71mm,570.27mm)
;
% path id='path4142'
% path spec='m 522.83401,436.94502 5.76055,161.40579'
\draw [fill=none,draw=black] (522.83mm,436.95mm)
-- ++(5.76mm,161.41mm)
;
% path id='path4144'
% path spec='m 835.71429,828.07643 0,224.28587'
\draw [fill=none,draw=black] (835.71mm,828.08mm)
-- ++(0.00mm,224.29mm)
;
\node [black] at (600mm,533.02mm) { $\mu$ };
\node [black] at (834.39mm,1200mm) { $\nu$ };
\draw [fill=none,draw=black] (522.86mm,341.22mm) ellipse (91.43mm and 95.71mm) ;
% path id='path4227'
% path spec='M 476.35,258.6217 C 448.68273,227.90423 438.99734,187.77417 439.47944,145.48462'
\draw [fill=none,draw=black] (476.35mm,258.62mm)
%%%% Warning: check controls
.. controls (448.68mm,227.90mm) and (439.00mm,187.77mm) .. (439.48mm,145.48mm)
;
% path id='path4229'
% path spec='m 562.16133,254.45482 c 27.66727,-30.71747 37.35266,-70.84753 36.87056,-113.13708'
\draw [fill=none,draw=black] (562.16mm,254.45mm)
.. controls ++(27.67mm,-30.72mm) and ++(0.48mm,42.29mm) .. ++(36.87mm,-113.14mm)
;
% path id='path4231'
% path spec='m 614.93036,340.07385 c 69.05849,0.8629 91.19261,-57.25038 90.66119,-120.46069'
\draw [fill=none,draw=black] (614.93mm,340.07mm)
.. controls ++(69.06mm,0.86mm) and ++(0.53mm,63.21mm) .. ++(90.66mm,-120.46mm)
;
% path id='path4233'
% path spec='M 431.38448,340.52373 C 306.96687,341.38538 267.08946,283.35528 268.04688,220.23543'
\draw [fill=none,draw=black] (431.38mm,340.52mm)
%%%% Warning: check controls
.. controls (306.97mm,341.39mm) and (267.09mm,283.36mm) .. (268.05mm,220.24mm)
;
% path id='path4235'
% path spec='m 267.94657,220.77492 0.0864,-939.44957'
\draw [fill=none,draw=black] (267.95mm,220.77mm)
-- ++(0.09mm,-939.45mm)
;
% path id='path4237'
% path spec='m 705.58811,220.20895 0.0869,-191.775295'
\draw [fill=none,draw=black] (705.59mm,220.21mm)
-- ++(0.09mm,-191.78mm)
;
% path id='path4239'
% path spec='m 439.40812,146.03242 0.0868,-117.218835'
\draw [fill=none,draw=black] (439.41mm,146.03mm)
-- ++(0.09mm,-117.22mm)
;
% path id='path4241'
% path spec='m 598.97938,143.5389 0.0868,-114.877905'
\draw [fill=none,draw=black] (598.98mm,143.54mm)
-- ++(0.09mm,-114.88mm)
;
\node [black] at (509.12mm,351.44mm) { $f$ };
% path id='path4259'
% path spec='m 594.36559,-129.18126 0,-221.40695'
\draw [fill=none,draw=black] (594.37mm,-129.18mm)
-- ++(0.00mm,-221.41mm)
;
% path id='path4263'
% path spec='m 1056.3656,-129.18126 0,-222.83552'
\draw [fill=none,draw=black] (1056.37mm,-129.18mm)
-- ++(0.00mm,-222.84mm)
;
\node [black] at (120mm,-378.78mm) { $\lambda$ };
% path id='path4290'
% path spec='m 505.21843,-509.58618 0.80759,158.37074 687.35468,-1.3986 0,-153.85006 z'
\draw [fill=none,draw=black] (505.22mm,-509.59mm)
-- ++(0.81mm,158.37mm)
-- ++(687.35mm,-1.40mm)
-- ++(0.00mm,-153.85mm)
-- cycle
;
\node [black] at (1150mm,-650mm) { $\ydiagram{5}$ };
% path id='path4275'
% path spec='m 396.56174,-129.67101 0.45718,158.540386 389.12204,-1.400107 0,-154.014859 z'
\draw [fill=none,draw=black] (396.56mm,-129.67mm)
-- ++(0.46mm,158.54mm)
-- ++(389.12mm,-1.40mm)
-- ++(0.00mm,-154.01mm)
-- cycle
;
% path id='path4277'
% path spec='m 896.53901,-129.69377 0.38012,158.585905 323.53017,-1.400509 0,-154.059076 z'
\draw [fill=none,draw=black] (896.54mm,-129.69mm)
-- ++(0.38mm,158.59mm)
-- ++(323.53mm,-1.40mm)
-- ++(0.00mm,-154.06mm)
-- cycle
;
% path id='path4279'
% path spec='m 822.26417,-720.45551 2.02031,213.14218 0,0'
\draw [fill=none,draw=black] (822.26mm,-720.46mm)
-- ++(2.02mm,213.14mm)
-- ++(0.00mm,0.00mm)
;
\node [black] at (565.69mm,-26.48mm) { $p$ };
\node [black] at (1042.48mm,-30.52mm) { $p$ };
\node [black] at (850mm,-420mm) { $m$ };
\node [black] at (780mm,-224.47mm) { $\ydiagram{3}$ };
\node [black] at (1200mm,-232.55mm) {$\ydiagram{2}$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/isolated_tree_string.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3355'
% path spec='m 865.8294,1055.2877 0,-877.6882'
\draw [fill=none,draw=black] (865.83mm,1055.29mm)
-- ++(0.00mm,-877.69mm)
;
% path id='path3357'
% path spec='M 865.8294,177.5995 196.32143,-719.83674'
\draw [fill=none,draw=black] (865.83mm,177.60mm)
-- (196.32mm,-719.84mm)
;
% path id='path3361'
% path spec='m 865.1709,177.5995 669.508,-897.43624'
\draw [fill=none,draw=black] (865.17mm,177.60mm)
-- ++(669.51mm,-897.44mm)
;
\node [black] at (977.14mm,218.08mm) { $f$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/left_adjoint.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3346'
% path spec='m 246.07317,-718.23315 c -20.10029,158.93483 6.45983,370.41615 14.14213,531.74429 5.01395,105.29314 -3.87079,211.97984 5.65685,316.78384 12.65162,139.1678 30.96326,520.15662 98.99495,644.88132 74.52954,136.6375 286.73535,186.72015 370.52396,31.11275 122.59339,-227.6734 142.81935,-800.6394171 121.62236,-1055.0033 -9.40546,-112.86549 3.07032,-224.17142 39.59798,-333.75441 42.65003,-127.95009 192.9877,-134.15139 271.529,-8.48528 58.1246,92.99939 90.9368,148.18654 115.9655,254.55845 24.2989,103.27044 39.0136,205.02495 45.2548,311.12698 9.1129,154.91925 -11.3136,305.47044 -11.3136,461.03364 0,185.9856 -28.8368,461.65207 11.3137,622.25397'
\draw [fill=none,draw=black] (246.07mm,-718.23mm)
.. controls ++(-20.10mm,158.93mm) and ++(-7.68mm,-161.33mm) .. ++(14.14mm,531.74mm)
.. controls ++(5.01mm,105.29mm) and ++(-9.53mm,-104.80mm) .. ++(5.66mm,316.78mm)
.. controls ++(12.65mm,139.17mm) and ++(-68.03mm,-124.72mm) .. ++(98.99mm,644.88mm)
.. controls ++(74.53mm,136.64mm) and ++(-83.79mm,155.61mm) .. ++(370.52mm,31.11mm)
.. controls ++(122.59mm,-227.67mm) and ++(21.20mm,254.36mm) .. ++(121.62mm,-1055.00mm)
.. controls ++(-9.41mm,-112.87mm) and ++(-36.53mm,109.58mm) .. ++(39.60mm,-333.75mm)
.. controls ++(42.65mm,-127.95mm) and ++(-78.54mm,-125.67mm) .. ++(271.53mm,-8.49mm)
.. controls ++(58.12mm,93.00mm) and ++(-25.03mm,-106.37mm) .. ++(115.97mm,254.56mm)
.. controls ++(24.30mm,103.27mm) and ++(-6.24mm,-106.10mm) .. ++(45.25mm,311.13mm)
.. controls ++(9.11mm,154.92mm) and ++(0.00mm,-155.56mm) .. ++(-11.31mm,461.03mm)
.. controls ++(0.00mm,185.99mm) and ++(-40.15mm,-160.60mm) .. ++(11.31mm,622.25mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/left_over_braid.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4237'
% path spec='M 8.0812204,1044.281 1765.7466,-709.34381'
\draw [fill=none,draw=black] (8.08mm,1044.28mm)
-- (1765.75mm,-709.34mm)
;
% path id='path4239'
% path spec='M 4.0406102,-713.38442 836.40631,118.98127'
\draw [fill=none,draw=black] (4.04mm,-713.38mm)
-- (836.41mm,118.98mm)
;
% path id='path4241'
% path spec='m 941.46217,224.03714 836.40633,824.28456 0,0'
\draw [fill=none,draw=black] (941.46mm,224.04mm)
-- ++(836.41mm,824.28mm)
-- ++(0.00mm,0.00mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/left_trace.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.05,
baseline={([yshift=-.5ex]current bounding box.center)}]
% path id='path3502'
% path spec='m 434.28571,345.21933 0,127.14285 120,0 0,-125.71428 z'
\draw [fill=none,draw=black] (434.29mm,345.22mm)
-- ++(0.00mm,127.14mm)
-- ++(120.00mm,0.00mm)
-- ++(0.00mm,-125.71mm)
-- cycle
;
% path id='path3506'
% path spec='M 500,346.47458 C 495.98913,277.19955 522.67905,198.4791 485.71428,133.79076 448.40673,68.502542 329.18121,46.520057 304.28571,129.50504 c -34.3376,114.45866 -23.47095,416.93461 20,532.85715 C 336.59949,695.19893 363.82134,725.36767 400,730.93362 546.98895,753.5473 532.15931,556.0159 515.29586,471.69866'
\draw [fill=none,draw=black] (500.00mm,346.47mm)
%%%% Warning: check controls
.. controls (495.99mm,277.20mm) and (522.68mm,198.48mm) .. (485.71mm,133.79mm)
%%%% Warning: check controls
.. controls (448.41mm,68.50mm) and (329.18mm,46.52mm) .. (304.29mm,129.51mm)
.. controls ++(-34.34mm,114.46mm) and ++(-43.47mm,-115.92mm) .. ++(20.00mm,532.86mm)
%%%% Warning: check controls
.. controls (336.60mm,695.20mm) and (363.82mm,725.37mm) .. (400.00mm,730.93mm)
%%%% Warning: check controls
.. controls (546.99mm,753.55mm) and (532.16mm,556.02mm) .. (515.30mm,471.70mm)
;
% path id='path3514'
% path spec='m 487.7294,224.3964 c 12.48983,3.45664 16.94088,-10.10534 17.53414,-21.63331'
\draw [fill=none,draw=black] (487.73mm,224.40mm)
.. controls ++(12.49mm,3.46mm) and ++(-0.59mm,11.53mm) .. ++(17.53mm,-21.63mm)
;
% path id='path3516'
% path spec='m 487.7294,224.3964 c 12.48983,3.45664 16.94088,-10.10534 17.53414,-21.63331'
\draw [fill=none,draw=black] (487.73mm,224.40mm)
.. controls ++(12.49mm,3.46mm) and ++(-0.59mm,11.53mm) .. ++(17.53mm,-21.63mm)
;
% path id='path3518'
% path spec='m 521.9461,224.7878 c -11.86755,3.45833 -16.09685,-10.1103 -16.66053,-21.64392'
\draw [fill=none,draw=black] (521.95mm,224.79mm)
.. controls ++(-11.87mm,3.46mm) and ++(0.56mm,11.53mm) .. ++(-16.66mm,-21.64mm)
;
% path id='path3520'
% path spec='m 508.23448,599.88299 c 12.48983,3.45664 16.94088,-10.10534 17.53414,-21.63331'
\draw [fill=none,draw=black] (508.23mm,599.88mm)
.. controls ++(12.49mm,3.46mm) and ++(-0.59mm,11.53mm) .. ++(17.53mm,-21.63mm)
;
% path id='path3522'
% path spec='m 508.23448,599.88299 c 12.48983,3.45664 16.94088,-10.10534 17.53414,-21.63331'
\draw [fill=none,draw=black] (508.23mm,599.88mm)
.. controls ++(12.49mm,3.46mm) and ++(-0.59mm,11.53mm) .. ++(17.53mm,-21.63mm)
;
% path id='path3524'
% path spec='m 542.45118,600.27439 c -11.86755,3.45833 -16.09685,-10.1103 -16.66053,-21.64392'
\draw [fill=none,draw=black] (542.45mm,600.27mm)
.. controls ++(-11.87mm,3.46mm) and ++(0.56mm,11.53mm) .. ++(-16.66mm,-21.64mm)
;
% path id='path3526'
% path spec='m 266.53595,346.30188 c 12.48983,-3.45664 16.94088,10.10534 17.53414,21.63331'
\draw [fill=none,draw=black] (266.54mm,346.30mm)
.. controls ++(12.49mm,-3.46mm) and ++(-0.59mm,-11.53mm) .. ++(17.53mm,21.63mm)
;
% path id='path3528'
% path spec='m 266.53595,346.30188 c 12.48983,-3.45664 16.94088,10.10534 17.53414,21.63331'
\draw [fill=none,draw=black] (266.54mm,346.30mm)
.. controls ++(12.49mm,-3.46mm) and ++(-0.59mm,-11.53mm) .. ++(17.53mm,21.63mm)
;
% path id='path3530'
% path spec='m 300.75265,345.91048 c -11.86755,-3.45833 -16.09685,10.1103 -16.66053,21.64392'
\draw [fill=none,draw=black] (300.75mm,345.91mm)
.. controls ++(-11.87mm,-3.46mm) and ++(0.56mm,-11.53mm) .. ++(-16.66mm,21.64mm)
;
\node [black] at (217.39mm,361.32mm) { $a$ };
\node [black] at (494.87mm,412.13mm) { $f$ };
\end{tikzpicture}


==> tikz_pictures/matrix_unit.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4140'
% path spec='m 250,-500.49492 118.57143,-100 0,0'
\draw [fill=none,draw=black] (250.00mm,-500.49mm)
-- ++(118.57mm,-100.00mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4142'
% path spec='M 377.14286,-407.63778 592.85714,-593.35206'
\draw [fill=none,draw=black] (377.14mm,-407.64mm)
-- (592.86mm,-593.35mm)
;
% path id='path4144'
% path spec='m 743.11513,-134.98471 464.67027,-438.4062'
\draw [fill=none,draw=black] (743.12mm,-134.98mm)
-- ++(464.67mm,-438.41mm)
;
% path id='path4146'
% path spec='m 107.07617,-608.32856 798.02051,593.9697'
\draw [fill=none,draw=black] (107.08mm,-608.33mm)
-- ++(798.02mm,593.97mm)
;
% path id='path4148'
% path spec='m 274,777.80752 118.57143,100.00001 0,0'
\draw [fill=none,draw=black] (274.00mm,777.81mm)
-- ++(118.57mm,100.00mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4150'
% path spec='m 401.14286,684.95037 215.71428,185.7143'
\draw [fill=none,draw=black] (401.14mm,684.95mm)
-- ++(215.71mm,185.71mm)
;
% path id='path4152'
% path spec='m 767.11513,412.29732 464.67027,438.4062'
\draw [fill=none,draw=black] (767.12mm,412.30mm)
-- ++(464.67mm,438.41mm)
;
% path id='path4154'
% path spec='M 131.07617,885.64117 929.09668,291.67146'
\draw [fill=none,draw=black] (131.08mm,885.64mm)
-- (929.10mm,291.67mm)
;
% path id='path4156'
% path spec='M 901.42857,-17.046045 C 1141.8725,158.38478 1031.2563,204.80887 928.99729,291.64418'
\draw [fill=none,draw=black] (901.43mm,-17.05mm)
%%%% Warning: check controls
.. controls (1141.87mm,158.38mm) and (1031.26mm,204.81mm) .. (929.00mm,291.64mm)
;
\node [black] at (1100mm,150mm) { $\lambda$ };
\node [black] at (145.71mm,-464.78mm) { $e_1$ };
\node [black] at (297.14mm,-353.35mm) { $e_2$ };
\node [black] at (665.71mm,-84.78mm) { $e_n$ };
\node [black] at (208.34mm,700.86mm) { $f_1$ };
\node [black] at (370.78mm,550.34mm) { $f_2$ };
\node [black] at (709.90mm,300.67mm) { $f_n$ };
\draw [fill=black,draw=black] (596.18mm,-401.93mm) ellipse (2.65mm and 2.53mm) ;
\draw [fill=black,draw=black] (634.47mm,-373.36mm) ellipse (2.65mm and 2.53mm) ;
\draw [fill=black,draw=black] (673.76mm,-341.21mm) ellipse (2.65mm and 2.53mm) ;
\draw [fill=black,draw=black] (657.13mm,687.36mm) ellipse (2.65mm and 2.53mm) ;
\draw [fill=black,draw=black] (727.74mm,639.16mm) ellipse (2.65mm and 2.53mm) ;
\draw [fill=black,draw=black] (782.18mm,601.60mm) ellipse (2.65mm and 2.53mm) ;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/pivot_map_LHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.02,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='m 527.85715,9.5050806 -2.14286,199.9999994 677.14281,0 L 1200,9.5050756 Z'
\draw [fill=none,draw=black] (527.86mm,9.51mm)
-- ++(-2.14mm,200.00mm)
-- ++(677.14mm,0.00mm)
-- (1200.00mm,9.51mm)
-- cycle
;
% path id='path4140'
% path spec='M 690,-719.06633 688.57143,9.4258293'
\draw [fill=none,draw=black] (690.00mm,-719.07mm)
-- (688.57mm,9.43mm)
;
% path id='path4142'
% path spec='M 1010,-719.06633 1008.5714,9.4258293'
\draw [fill=none,draw=black] (1010.00mm,-719.07mm)
-- (1008.57mm,9.43mm)
;
% path id='path4144'
% path spec='m 690.71579,209.5036 -1.42856,831.5307'
\draw [fill=none,draw=black] (690.72mm,209.50mm)
-- ++(-1.43mm,831.53mm)
;
% path id='path4146'
% path spec='m 1010.7128,209.5036 -1.4286,831.5307'
\draw [fill=none,draw=black] (1010.71mm,209.50mm)
-- ++(-1.43mm,831.53mm)
;
\node [black] at (804.08mm,96.76mm) { $f$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/pivot_map_RHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.02,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='m 527.85715,9.5050806 -2.14286,199.9999994 677.14281,0 L 1200,9.5050756 Z'
\draw [fill=none,draw=black] (527.86mm,9.51mm)
-- ++(-2.14mm,200.00mm)
-- ++(677.14mm,0.00mm)
-- (1200.00mm,9.51mm)
-- cycle
;
% path id='path4140'
% path spec='M 690,-719.06633 688.57143,9.4258293'
\draw [fill=none,draw=black] (690.00mm,-719.07mm)
-- (688.57mm,9.43mm)
;
% path id='path4146'
% path spec='m 1010.7128,209.5036 -1.4286,831.5307'
\draw [fill=none,draw=black] (1010.71mm,209.50mm)
-- ++(-1.43mm,831.53mm)
;
\node [black] at (804.08mm,96.76mm) { $f$ };
% path id='path4192'
% path spec='M 1019.1917,6.0687085 C 1021.8303,-145.42044 1030.5264,-445.76168 1283.2703,-454.06646'
\draw [fill=none,draw=black] (1019.19mm,6.07mm)
%%%% Warning: check controls
.. controls (1021.83mm,-145.42mm) and (1030.53mm,-445.76mm) .. (1283.27mm,-454.07mm)
;
% path id='path4194'
% path spec='M 1544.1691,6.0687085 C 1541.5305,-145.42044 1532.8344,-445.76168 1280.0905,-454.06646'
\draw [fill=none,draw=black] (1544.17mm,6.07mm)
%%%% Warning: check controls
.. controls (1541.53mm,-145.42mm) and (1532.83mm,-445.76mm) .. (1280.09mm,-454.07mm)
;
% path id='path4196'
% path spec='M 1544.2857,6.64794 1555.7143,1056.648'
\draw [fill=none,draw=black] (1544.29mm,6.65mm)
-- (1555.71mm,1056.65mm)
;
% path id='path4198'
% path spec='M 695.8143,208.97559 C 693.1757,360.46474 684.4796,647.9488 431.7357,656.2536'
\draw [fill=none,draw=black] (695.81mm,208.98mm)
%%%% Warning: check controls
.. controls (693.18mm,360.46mm) and (684.48mm,647.95mm) .. (431.74mm,656.25mm)
;
% path id='path4200'
% path spec='m 170.83685,196.11845 c 2.6386,151.48915 11.3347,451.83035 264.07865,460.13515'
\draw [fill=none,draw=black] (170.84mm,196.12mm)
.. controls ++(2.64mm,151.49mm) and ++(-252.74mm,-8.30mm) .. ++(264.08mm,460.14mm)
;
% path id='path4202'
% path spec='m 170.72025,195.53922 -11.4286,-914.28579'
\draw [fill=none,draw=black] (170.72mm,195.54mm)
-- ++(-11.43mm,-914.29mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/pivot_map_RRHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.02,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
\draw [fill=none,draw=black] (772.04mm,-220.43mm) rectangle (972.81mm,415.97mm) ;
% path id='path68'
% path spec='M 771.42856,-65.941407 C 487.19121,-67.483727 407.87036,-105.48635 408.48214,-297.63783 l -5.35715,-423.21428'
\draw [fill=none,draw=black] (771.43mm,-65.94mm)
%%%% Warning: check controls
.. controls (487.19mm,-67.48mm) and (407.87mm,-105.49mm) .. (408.48mm,-297.64mm)
-- ++(-5.36mm,-423.21mm)
;
% path id='path70'
% path spec='m 972.65882,-65.941407 c 284.23738,-1.54232 363.55828,-39.544943 362.94648,-231.696423 l 5.3571,-423.21428'
\draw [fill=none,draw=black] (972.66mm,-65.94mm)
.. controls ++(284.24mm,-1.54mm) and ++(0.61mm,192.15mm) .. ++(362.95mm,-231.70mm)
-- ++(5.36mm,-423.21mm)
;
% path id='path72'
% path spec='m 972.67337,314.65466 c 284.21493,1.7378 363.52963,44.55706 362.91783,261.06271 l 5.3567,476.85443'
\draw [fill=none,draw=black] (972.67mm,314.65mm)
.. controls ++(284.21mm,1.74mm) and ++(0.61mm,-216.51mm) .. ++(362.92mm,261.06mm)
-- ++(5.36mm,476.85mm)
;
% path id='path74'
% path spec='m 769.5674,314.65466 c -284.21495,1.7378 -363.52965,44.55706 -362.91785,261.06271 l -5.3567,476.85443'
\draw [fill=none,draw=black] (769.57mm,314.65mm)
.. controls ++(-284.21mm,1.74mm) and ++(-0.61mm,-216.51mm) .. ++(-362.92mm,261.06mm)
-- ++(-5.36mm,476.85mm)
;
\node [black] at (854.08mm,96.76mm) { $f$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/pull_down_map_LHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.02,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3336'
% path spec='m 432.44069,30.59292 0,235.46656 854.18501,0 0,-234.75945 z'
\draw [fill=none,draw=black] (432.44mm,30.59mm)
-- ++(0.00mm,235.47mm)
-- ++(854.19mm,0.00mm)
-- ++(0.00mm,-234.76mm)
-- cycle
;
% path id='path3338'
% path spec='m 656.19509,30.471607 0,-726.905767'
\draw [fill=none,draw=black] (656.20mm,30.47mm)
-- ++(0.00mm,-726.91mm)
;
% path id='path3340'
% path spec='m 936.19509,30.471607 0,-726.905767'
\draw [fill=none,draw=black] (936.20mm,30.47mm)
-- ++(0.00mm,-726.91mm)
;
% path id='path3342'
% path spec='m 598.19509,992.4716 0,-726.90578'
\draw [fill=none,draw=black] (598.20mm,992.47mm)
-- ++(0.00mm,-726.91mm)
;
% path id='path3344'
% path spec='m 878.19509,992.4716 0,-726.90578'
\draw [fill=none,draw=black] (878.20mm,992.47mm)
-- ++(0.00mm,-726.91mm)
;
% path id='path3346'
% path spec='m 736.19509,992.4716 0,-726.90578'
\draw [fill=none,draw=black] (736.20mm,992.47mm)
-- ++(0.00mm,-726.91mm)
;
% path id='path3348'
% path spec='m 1016.1951,992.4716 0,-726.90578'
\draw [fill=none,draw=black] (1016.20mm,992.47mm)
-- ++(0.00mm,-726.91mm)
;
\node [black] at (800.00mm,140.36mm) { $f$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/pull_down_map_RHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.02,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3392'
% path spec='m 117.14286,-16.2092 0,217.14285 762.85714,0'
\draw [fill=none,draw=black] (117.14mm,-16.21mm)
-- ++(0.00mm,217.14mm)
-- ++(762.86mm,0.00mm)
;
% path id='path3394'
% path spec='m 879.5,201.32656 0,-217.142862 -762.85714,0'
\draw [fill=none,draw=black] (879.50mm,201.33mm)
-- ++(0.00mm,-217.14mm)
-- ++(-762.86mm,0.00mm)
;
% path id='path3396'
% path spec='m 242.43661,199.79348 0,844.48752'
\draw [fill=none,draw=black] (242.44mm,199.79mm)
-- ++(0.00mm,844.49mm)
;
% path id='path3398'
% path spec='m 382.43661,199.79348 0,844.48752'
\draw [fill=none,draw=black] (382.44mm,199.79mm)
-- ++(0.00mm,844.49mm)
;
% path id='path3400'
% path spec='m 542.43661,199.79348 0,844.48752'
\draw [fill=none,draw=black] (542.44mm,199.79mm)
-- ++(0.00mm,844.49mm)
;
% path id='path3402'
% path spec='m 722.43661,199.79348 0,844.48752'
\draw [fill=none,draw=black] (722.44mm,199.79mm)
-- ++(0.00mm,844.49mm)
;
% path id='path3412'
% path spec='m 551.42857,-17.362938 c 2.02844,-39.62018 9.05064,-93.850792 31.42857,-127.417692 86.1183,-129.17745 272.27779,-127.72221 371.42857,-28.57143 C 1160.4662,32.8284 1208.3834,769.05442 1177.1429,1050.2195'
\draw [fill=none,draw=black] (551.43mm,-17.36mm)
.. controls ++(2.03mm,-39.62mm) and ++(-22.38mm,33.57mm) .. ++(31.43mm,-127.42mm)
.. controls ++(86.12mm,-129.18mm) and ++(-99.15mm,-99.15mm) .. ++(371.43mm,-28.57mm)
%%%% Warning: check controls
.. controls (1160.47mm,32.83mm) and (1208.38mm,769.05mm) .. (1177.14mm,1050.22mm)
;
% path id='path3418'
% path spec='m 385.87273,-16.33792 c -33.38116,-139.94949 25.07628,-326.45465 119.84156,-437.01414 108.38322,-126.44709 374.77289,-49.8561 488.57142,31.42857 483.95959,345.68541 330.19869,973.41558 379.99999,1471.42859'
\draw [fill=none,draw=black] (385.87mm,-16.34mm)
.. controls ++(-33.38mm,-139.95mm) and ++(-94.77mm,110.56mm) .. ++(119.84mm,-437.01mm)
.. controls ++(108.38mm,-126.45mm) and ++(-113.80mm,-81.28mm) .. ++(488.57mm,31.43mm)
.. controls ++(483.96mm,345.69mm) and ++(-49.80mm,-498.01mm) .. ++(380.00mm,1471.43mm)
;
\node [black] at (450.57mm,92.36mm) { $f$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/relative_matrix_unit.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.04,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='m 175.82745,-431.55186 -2.0203,120.20815 420.22346,0 0,-119.198 z'
\draw [fill=none,draw=black] (175.83mm,-431.55mm)
-- ++(-2.02mm,120.21mm)
-- ++(420.22mm,0.00mm)
-- ++(0.00mm,-119.20mm)
-- cycle
;
% path id='path4138'
% path spec='m 295.62951,-431.55186 0,-285.31477'
\draw [fill=none,draw=black] (295.63mm,-431.55mm)
-- ++(0.00mm,-285.31mm)
;
% path id='path4140'
% path spec='m 395.62951,-431.55186 0,-285.31477'
\draw [fill=none,draw=black] (395.63mm,-431.55mm)
-- ++(0.00mm,-285.31mm)
;
% path id='path4142'
% path spec='m 495.62951,-431.55186 0,-285.31477'
\draw [fill=none,draw=black] (495.63mm,-431.55mm)
-- ++(0.00mm,-285.31mm)
;
% path id='path4152'
% path spec='M 387.14286,-310.49492 983.54317,48.955407'
\draw [fill=none,draw=black] (387.14mm,-310.49mm)
-- (983.54mm,48.96mm)
;
% path id='path4154'
% path spec='m 983.42722,49.064995 c 34.77508,22.656028 63.18648,26.055305 62.70548,73.875365'
\draw [fill=none,draw=black] (983.43mm,49.06mm)
.. controls ++(34.78mm,22.66mm) and ++(0.48mm,-47.82mm) .. ++(62.71mm,73.88mm)
;
% path id='path4156'
% path spec='m 175.82745,765.63068 -2.0203,-120.20815 420.22346,0 0,119.198 z'
\draw [fill=none,draw=black] (175.83mm,765.63mm)
-- ++(-2.02mm,-120.21mm)
-- ++(420.22mm,0.00mm)
-- ++(0.00mm,119.20mm)
-- cycle
;
% path id='path4158'
% path spec='m 295.62951,765.63068 0,285.31472'
\draw [fill=none,draw=black] (295.63mm,765.63mm)
-- ++(0.00mm,285.31mm)
;
% path id='path4160'
% path spec='m 395.62951,765.63068 0,285.31472'
\draw [fill=none,draw=black] (395.63mm,765.63mm)
-- ++(0.00mm,285.31mm)
;
% path id='path4162'
% path spec='m 495.62951,765.63068 0,285.31472'
\draw [fill=none,draw=black] (495.63mm,765.63mm)
-- ++(0.00mm,285.31mm)
;
% path id='path4164'
% path spec='M 387.14286,644.57374 983.54317,285.12339'
\draw [fill=none,draw=black] (387.14mm,644.57mm)
-- (983.54mm,285.12mm)
;
% path id='path4166'
% path spec='m 983.42722,285.0138 c 34.77508,-22.65604 63.18648,-26.05532 62.70548,-73.87538'
\draw [fill=none,draw=black] (983.43mm,285.01mm)
.. controls ++(34.78mm,-22.66mm) and ++(0.48mm,47.82mm) .. ++(62.71mm,-73.88mm)
;
% path id='path4168'
% path spec='m 1046.1392,122.76934 0,88.51462'
\draw [fill=none,draw=black] (1046.14mm,122.77mm)
-- ++(0.00mm,88.51mm)
;
% path id='path4170'
% path spec='M 680.84282,-133.55686 1077.8328,-719.44534'
\draw [fill=none,draw=black] (680.84mm,-133.56mm)
-- (1077.83mm,-719.45mm)
;
% path id='path4172'
% path spec='M 906.10683,1.80358 1411.1831,-720.45549'
\draw [fill=none,draw=black] (906.11mm,1.80mm)
-- (1411.18mm,-720.46mm)
;
% path id='path4174'
% path spec='M 680.84282,467.66259 1077.8328,1053.5511'
\draw [fill=none,draw=black] (680.84mm,467.66mm)
-- (1077.83mm,1053.55mm)
;
% path id='path4176'
% path spec='M 906.10683,332.30214 1411.1831,1054.5612'
\draw [fill=none,draw=black] (906.11mm,332.30mm)
-- (1411.18mm,1054.56mm)
;
\node [black] at (411.43mm,-230.49mm) { $\lambda$ };
\node [black] at (650.00mm,-95.64mm) { $e_1$ };
\node [black] at (830.00mm,4.36mm) { $e_2$ };
\node [black] at (620.00mm,400.36mm) { $f_1$ };
\node [black] at (840.00mm,300.36mm) { $f_2$ };
\node [black] at (1100.00mm,164.36mm) { $\mu$ };
\node [black] at (438.00mm,546.36mm) { $\lambda$ };
\node [black] at (400mm,-375.64mm) { $T$ };
\node [black] at (400mm,714.36mm) { $T$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/resolving_sigma_21_LHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.02,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3355'
% path spec='M 125.65531,-173.40552 1522.9022,1058.1221'
\draw [fill=none,draw=black] (125.66mm,-173.41mm)
-- (1522.90mm,1058.12mm)
;
% path id='path3359'
% path spec='m 879.99723,-173.40552 -402.88716,309.36923 0,0'
\draw [fill=none,draw=black] (880.00mm,-173.41mm)
-- ++(-402.89mm,309.37mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3361'
% path spec='M 891.42665,502.8439 1618.6304,-85.708104'
\draw [fill=none,draw=black] (891.43mm,502.84mm)
-- (1618.63mm,-85.71mm)
;
\node [black] at (120mm,-11.92mm) { $i$ };
\node [black] at (350mm,420mm) { $i+1$ };
% path id='path3400'
% path spec='M 879.85642,-173.36693 C 1052.8519,-305.04915 1011.5476,-385.00732 1248.6905,-433.00547'
\draw [fill=none,draw=black] (879.86mm,-173.37mm)
%%%% Warning: check controls
.. controls (1052.85mm,-305.05mm) and (1011.55mm,-385.01mm) .. (1248.69mm,-433.01mm)
;
% path id='path3406'
% path spec='m 1247.8036,-432.91916 c 142.991,-34.45869 349.4724,-82.02217 342.11,-288.16832'
\draw [fill=none,draw=black] (1247.80mm,-432.92mm)
.. controls ++(142.99mm,-34.46mm) and ++(7.36mm,206.15mm) .. ++(342.11mm,-288.17mm)
;
% path id='path3408'
% path spec='m 1618.3928,-85.494916 c 20.8014,-12.94028 25.3577,-33.748364 18.3929,-54.642864'
\draw [fill=none,draw=black] (1618.39mm,-85.49mm)
.. controls ++(20.80mm,-12.94mm) and ++(6.96mm,20.89mm) .. ++(18.39mm,-54.64mm)
;
% path id='path3410'
% path spec='m 1636.8497,-139.98543 c -12.7443,-19.78406 -99.7692,-222.64127 -220.9624,-282.20637'
\draw [fill=none,draw=black] (1636.85mm,-139.99mm)
.. controls ++(-12.74mm,-19.78mm) and ++(121.19mm,59.57mm) .. ++(-220.96mm,-282.21mm)
;
% path id='path3412'
% path spec='m 1282.9928,-497.24151 c -107.585,-51.78701 -242.9126,-116.71384 -244.556,-218.16322'
\draw [fill=none,draw=black] (1282.99mm,-497.24mm)
.. controls ++(-107.58mm,-51.79mm) and ++(1.64mm,101.45mm) .. ++(-244.56mm,-218.16mm)
;
% path id='path3414'
% path spec='M 126.77414,-172.44774 C 110.6506,-187.47798 88.640886,-205.86933 88.640886,-227.50105'
\draw [fill=none,draw=black] (126.77mm,-172.45mm)
%%%% Warning: check controls
.. controls (110.65mm,-187.48mm) and (88.64mm,-205.87mm) .. (88.64mm,-227.50mm)
;
% path id='path3418'
% path spec='m 85.761331,-712.97325 2.857143,485.71428 0,0'
\draw [fill=none,draw=black] (85.76mm,-712.97mm)
-- ++(2.86mm,485.71mm)
-- ++(0.00mm,0.00mm)
;
\node [black] at (1000mm,792.93mm) { $i$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/resolving_sigma_21_RHS_1.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.02,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3355'
% path spec='M 125.71429,-716.2092 1522.8571,1058.0766'
\draw [fill=none,draw=black] (125.71mm,-716.21mm)
-- (1522.86mm,1058.08mm)
;
% path id='path3359'
% path spec='m 880,-716.2092 -402.85714,445.71428 0,0'
\draw [fill=none,draw=black] (880.00mm,-716.21mm)
-- ++(-402.86mm,445.71mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3361'
% path spec='M 891.42857,258.07651 1708.5714,-713.35206'
\draw [fill=none,draw=black] (891.43mm,258.08mm)
-- (1708.57mm,-713.35mm)
;
\node [black] at (200mm,-461.92mm) { $i$ };
\node [black] at (450mm,100mm) { $i+1$ };
\node [black] at (900mm,546.65mm) { $i$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/resolving_sigma_21_RHS_2.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.02,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3355'
% path spec='M 125.71429,-716.2092 1522.8571,1058.0766'
\draw [fill=none,draw=black] (125.71mm,-716.21mm)
-- (1522.86mm,1058.08mm)
;
% path id='path3359'
% path spec='m 880,-716.2092 -402.85714,445.71428 0,0'
\draw [fill=none,draw=black] (880.00mm,-716.21mm)
-- ++(-402.86mm,445.71mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3361'
% path spec='M 891.42857,258.07651 1708.5714,-713.35206'
\draw [fill=none,draw=black] (891.43mm,258.08mm)
-- (1708.57mm,-713.35mm)
;
\node [black] at (200mm,-461.92mm) { $i$ };
\node [black] at (450mm,100mm) { $i-1$ };
\node [black] at (900mm,546.65mm) { $i$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/ribbon_equation_1.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3386'
% path spec='m 722.89275,-71.437643 c 1.06351,86.17119 -0.0121,177.148203 1.28755,261.182233'
\draw [fill=none,draw=black] (722.89mm,-71.44mm)
.. controls ++(1.06mm,86.17mm) and ++(-1.30mm,-84.03mm) .. ++(1.29mm,261.18mm)
;
% path id='path3392'
% path spec='m 723.98934,189.5393 c -0.0428,90.84696 67.58809,172.52868 141.34865,171.77857'
\draw [fill=none,draw=black] (723.99mm,189.54mm)
.. controls ++(-0.04mm,90.85mm) and ++(-73.76mm,0.75mm) .. ++(141.35mm,171.78mm)
;
% path id='path3396'
% path spec='m 1006.4865,189.5393 c 0.043,68.99487 -57.01384,170.50838 -141.34871,171.77857'
\draw [fill=none,draw=black] (1006.49mm,189.54mm)
.. controls ++(0.04mm,68.99mm) and ++(84.33mm,-1.27mm) .. ++(-141.35mm,171.78mm)
;
% path id='path3398'
% path spec='M 1006.5065,189.92716 C 1006.5455,100.71596 884.89235,20.601737 776.30545,18.135007'
\draw [fill=none,draw=black] (1006.51mm,189.93mm)
%%%% Warning: check controls
.. controls (1006.55mm,100.72mm) and (884.89mm,20.60mm) .. (776.31mm,18.14mm)
;
% path id='path3400'
% path spec='m 639.76576,-120.42791 c 1.46354,104.018367 -0.0167,213.837917 1.77185,315.27649'
\draw [fill=none,draw=black] (639.77mm,-120.43mm)
.. controls ++(1.46mm,104.02mm) and ++(-1.79mm,-101.44mm) .. ++(1.77mm,315.28mm)
;
% path id='path3402'
% path spec='m 641.1095,194.58325 c -0.0656,129.56561 96.39682,249.08848 216.68766,252.27258'
\draw [fill=none,draw=black] (641.11mm,194.58mm)
.. controls ++(-0.07mm,129.57mm) and ++(-120.29mm,-3.18mm) .. ++(216.69mm,252.27mm)
;
% path id='path3404'
% path spec='m 1104.4588,194.59883 c -1.3536,119.5352 -99.3494,254.77154 -246.96209,252.24149'
\draw [fill=none,draw=black] (1104.46mm,194.60mm)
.. controls ++(-1.35mm,119.54mm) and ++(147.61mm,2.53mm) .. ++(-246.96mm,252.24mm)
;
% path id='path3406'
% path spec='M 1104.5118,195.07554 C 1104.5758,35.112789 930.50103,-69.78578 770.96792,-69.493702'
\draw [fill=none,draw=black] (1104.51mm,195.08mm)
%%%% Warning: check controls
.. controls (1104.58mm,35.11mm) and (930.50mm,-69.79mm) .. (770.97mm,-69.49mm)
;
% path id='path3412'
% path spec='m 699.81747,-65.053126 c -17.6137,-0.08687 -23.92488,0.282189 -43.0457,-0.225422'
\draw [fill=none,draw=black] (699.82mm,-65.05mm)
.. controls ++(-17.61mm,-0.09mm) and ++(19.12mm,0.51mm) .. ++(-43.05mm,-0.23mm)
;
% path id='path3416'
% path spec='m 703.53225,17.623887 c -17.26302,-0.08685 -23.44853,0.282126 -42.18867,-0.225373'
\draw [fill=none,draw=black] (703.53mm,17.62mm)
.. controls ++(-17.26mm,-0.09mm) and ++(18.74mm,0.51mm) .. ++(-42.19mm,-0.23mm)
;
% path id='path3418'
% path spec='M 412.94503,189.93322 C 416.22419,115.7828 496.37785,17.552894 579.77508,18.115844'
\draw [fill=none,draw=black] (412.95mm,189.93mm)
%%%% Warning: check controls
.. controls (416.22mm,115.78mm) and (496.38mm,17.55mm) .. (579.78mm,18.12mm)
;
% path id='path3420'
% path spec='M 338.47411,145.09305 C 338.42362,61.41852 451.31491,-68.951338 584.70509,-67.096771'
\draw [fill=none,draw=black] (338.47mm,145.09mm)
%%%% Warning: check controls
.. controls (338.42mm,61.42mm) and (451.31mm,-68.95mm) .. (584.71mm,-67.10mm)
;
% path id='path3422'
% path spec='m 639.78571,-119.78065 5,-599.28572'
\draw [fill=none,draw=black] (639.79mm,-119.78mm)
-- ++(5.00mm,-599.29mm)
;
% path id='path3424'
% path spec='m 722.85714,-70.494942 2.85715,-648.214288'
\draw [fill=none,draw=black] (722.86mm,-70.49mm)
-- ++(2.86mm,-648.21mm)
;
% path id='path3426'
% path spec='M 338.25137,144.79754 343.964,1044.7992'
\draw [fill=none,draw=black] (338.25mm,144.80mm)
-- (343.96mm,1044.80mm)
;
% path id='path3428'
% path spec='m 413.14285,189.32648 5.71429,858.57142'
\draw [fill=none,draw=black] (413.14mm,189.33mm)
-- ++(5.71mm,858.57mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/ribbon_equation_2.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3400'
% path spec='m 639.76576,-120.42791 c 1.46354,104.018367 -0.0167,213.837917 1.77185,315.27649'
\draw [fill=none,draw=black] (639.77mm,-120.43mm)
.. controls ++(1.46mm,104.02mm) and ++(-1.79mm,-101.44mm) .. ++(1.77mm,315.28mm)
;
% path id='path3402'
% path spec='m 641.1095,194.58325 c -0.0656,135.59168 121.90084,251.35389 216.68766,252.27258'
\draw [fill=none,draw=black] (641.11mm,194.58mm)
.. controls ++(-0.07mm,135.59mm) and ++(-94.79mm,-0.92mm) .. ++(216.69mm,252.27mm)
;
% path id='path3404'
% path spec='m 1104.4588,194.59883 c 0.075,117.37853 -107.85416,255.36327 -246.96209,252.24149'
\draw [fill=none,draw=black] (1104.46mm,194.60mm)
.. controls ++(0.07mm,117.38mm) and ++(139.11mm,3.12mm) .. ++(-246.96mm,252.24mm)
;
% path id='path3406'
% path spec='M 1104.4891,195.06781 C 1104.5581,55.322848 985.25642,-71.79826 839.53208,-69.486012'
\draw [fill=none,draw=black] (1104.49mm,195.07mm)
%%%% Warning: check controls
.. controls (1104.56mm,55.32mm) and (985.26mm,-71.80mm) .. (839.53mm,-69.49mm)
;
% path id='path3412'
% path spec='m 777.95983,-67.914138 c -16.81193,-0.08645 -80.25497,3.144844 -98.50541,2.639689'
\draw [fill=none,draw=black] (777.96mm,-67.91mm)
.. controls ++(-16.81mm,-0.09mm) and ++(18.25mm,0.51mm) .. ++(-98.51mm,2.64mm)
;
% path id='path3420'
% path spec='M 478.30386,145.12868 C 479.28942,22.01852 544.59065,-67.994139 598.24135,-67.148956'
\draw [fill=none,draw=black] (478.30mm,145.13mm)
%%%% Warning: check controls
.. controls (479.29mm,22.02mm) and (544.59mm,-67.99mm) .. (598.24mm,-67.15mm)
;
% path id='path3422'
% path spec='m 639.78571,-119.78065 5,-599.28572'
\draw [fill=none,draw=black] (639.79mm,-119.78mm)
-- ++(5.00mm,-599.29mm)
;
% path id='path3426'
% path spec='M 478.25137,144.79754 483.964,1044.7992'
\draw [fill=none,draw=black] (478.25mm,144.80mm)
-- (483.96mm,1044.80mm)
;
% path id='path3449'
% path spec='m 850.00813,-610.92729 c 0.3126,22.5964 0,46.45301 0.3785,68.48899'
\draw [fill=none,draw=black] (850.01mm,-610.93mm)
.. controls ++(0.31mm,22.60mm) and ++(-0.38mm,-22.04mm) .. ++(0.38mm,68.49mm)
;
% path id='path3451'
% path spec='m 850.29523,-542.49594 c -0.14027,30.8652 20.98009,54.91538 46.2855,54.80235'
\draw [fill=none,draw=black] (850.30mm,-542.50mm)
.. controls ++(-0.14mm,30.87mm) and ++(-25.31mm,0.11mm) .. ++(46.29mm,54.80mm)
;
% path id='path3453'
% path spec='m 949.26903,-542.49256 c 0.14227,28.45948 -20.62179,54.90861 -52.7524,54.7956'
\draw [fill=none,draw=black] (949.27mm,-542.49mm)
.. controls ++(0.14mm,28.46mm) and ++(32.13mm,0.11mm) .. ++(-52.75mm,54.80mm)
;
% path id='path3455'
% path spec='m 949.24314,-542.40044 c 0.27454,-32.06144 -43.81132,-57.57412 -81.83022,-57.45079'
\draw [fill=none,draw=black] (949.24mm,-542.40mm)
.. controls ++(0.27mm,-32.06mm) and ++(38.02mm,-0.12mm) .. ++(-81.83mm,-57.45mm)
;
% path id='path3459'
% path spec='m 808.7028,-553.4926 c 0.35114,-21.57791 13.48413,-46.51535 27.32458,-46.11232'
\draw [fill=none,draw=black] (808.70mm,-553.49mm)
.. controls ++(0.35mm,-21.58mm) and ++(-13.84mm,-0.40mm) .. ++(27.32mm,-46.11mm)
;
% path id='path3461'
% path spec='m 808.75338,-555.80065 -7.07107,967.72611'
\draw [fill=none,draw=black] (808.75mm,-555.80mm)
-- ++(-7.07mm,967.73mm)
;
% path id='path3463'
% path spec='M 800.04082,478.59556 791.9596,1046.3013'
\draw [fill=none,draw=black] (800.04mm,478.60mm)
-- (791.96mm,1046.30mm)
;
% path id='path3465'
% path spec='M 850.0848,-610.85209 849.01337,-720.1378'
\draw [fill=none,draw=black] (850.08mm,-610.85mm)
-- (849.01mm,-720.14mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/ribbon_equation_3.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3449'
% path spec='m 916.67819,-605.87653 c 0.3126,22.5964 0,46.45301 0.3785,68.48899'
\draw [fill=none,draw=black] (916.68mm,-605.88mm)
.. controls ++(0.31mm,22.60mm) and ++(-0.38mm,-22.04mm) .. ++(0.38mm,68.49mm)
;
% path id='path3451'
% path spec='m 916.96529,-537.44518 c -0.014,31.87535 23.37921,55.54673 46.2855,54.80235'
\draw [fill=none,draw=black] (916.97mm,-537.45mm)
.. controls ++(-0.01mm,31.88mm) and ++(-22.91mm,0.74mm) .. ++(46.29mm,54.80mm)
;
% path id='path3453'
% path spec='m 1015.9391,-537.4418 c 0.016,25.30275 -22.38955,55.03488 -52.75241,54.7956'
\draw [fill=none,draw=black] (1015.94mm,-537.44mm)
.. controls ++(0.02mm,25.30mm) and ++(30.36mm,0.24mm) .. ++(-52.75mm,54.80mm)
;
% path id='path3455'
% path spec='m 1015.9132,-537.34968 c 1.0322,-29.15725 -40.65454,-57.44785 -81.83022,-57.45079'
\draw [fill=none,draw=black] (1015.91mm,-537.35mm)
.. controls ++(1.03mm,-29.16mm) and ++(41.18mm,0.00mm) .. ++(-81.83mm,-57.45mm)
;
% path id='path3459'
% path spec='m 875.37286,-548.44184 c -0.006,-18.31902 11.02438,-46.51535 27.32458,-46.11232'
\draw [fill=none,draw=black] (875.37mm,-548.44mm)
.. controls ++(-0.01mm,-18.32mm) and ++(-16.30mm,-0.40mm) .. ++(27.32mm,-46.11mm)
;
% path id='path3461'
% path spec='m 875.44394,-550.74212 -7.11207,201.99637'
\draw [fill=none,draw=black] (875.44mm,-550.74mm)
-- ++(-7.11mm,202.00mm)
;
% path id='path3465'
% path spec='m 916.75486,-605.80133 -1.07143,-109.28571'
\draw [fill=none,draw=black] (916.75mm,-605.80mm)
-- ++(-1.07mm,-109.29mm)
;
% path id='path3486'
% path spec='m 493.9367,-592.35586 c 0.3126,22.5964 0,46.45301 0.3785,68.48899'
\draw [fill=none,draw=black] (493.94mm,-592.36mm)
.. controls ++(0.31mm,22.60mm) and ++(-0.38mm,-22.04mm) .. ++(0.38mm,68.49mm)
;
% path id='path3488'
% path spec='m 494.2238,-523.92451 c -0.014,32.87935 23.00284,55.04165 46.2855,54.80235'
\draw [fill=none,draw=black] (494.22mm,-523.92mm)
.. controls ++(-0.01mm,32.88mm) and ++(-23.28mm,0.24mm) .. ++(46.29mm,54.80mm)
;
% path id='path3490'
% path spec='m 593.1976,-523.92113 c 0.016,25.01559 -24.09477,54.67774 -52.7524,54.7956'
\draw [fill=none,draw=black] (593.20mm,-523.92mm)
.. controls ++(0.02mm,25.02mm) and ++(28.66mm,-0.12mm) .. ++(-52.75mm,54.80mm)
;
% path id='path3492'
% path spec='m 593.17171,-523.82901 c 0.022,-31.34471 -41.25865,-56.52436 -81.83022,-57.45079'
\draw [fill=none,draw=black] (593.17mm,-523.83mm)
.. controls ++(0.02mm,-31.34mm) and ++(40.57mm,0.93mm) .. ++(-81.83mm,-57.45mm)
;
% path id='path3494'
% path spec='m 452.63137,-534.92117 c -0.006,-24.37994 12.28707,-46.01027 27.32458,-46.11232'
\draw [fill=none,draw=black] (452.63mm,-534.92mm)
.. controls ++(-0.01mm,-24.38mm) and ++(-15.04mm,0.10mm) .. ++(27.32mm,-46.11mm)
;
% path id='path3496'
% path spec='m 452.70245,-537.22145 -7.11207,201.99637'
\draw [fill=none,draw=black] (452.70mm,-537.22mm)
-- ++(-7.11mm,202.00mm)
;
% path id='path3498'
% path spec='m 494.01337,-592.28066 -1.07143,-109.28571'
\draw [fill=none,draw=black] (494.01mm,-592.28mm)
-- ++(-1.07mm,-109.29mm)
;
% path id='path3502'
% path spec='M 810.1857,311.46592 C 809.331,91.547732 447.02004,-35.966868 445.71433,-336.20916'
\draw [fill=none,draw=black] (810.19mm,311.47mm)
%%%% Warning: check controls
.. controls (809.33mm,91.55mm) and (447.02mm,-35.97mm) .. (445.71mm,-336.21mm)
;
% path id='path3504'
% path spec='M 387.64055,327.78193 C 389.23396,177.62326 476.07733,91.774912 557.1429,32.362302'
\draw [fill=none,draw=black] (387.64mm,327.78mm)
%%%% Warning: check controls
.. controls (389.23mm,177.62mm) and (476.08mm,91.77mm) .. (557.14mm,32.36mm)
;
% path id='path3506'
% path spec='m 642.85719,-16.209198 c 132.1478,-87.739052 222.7043,-111.324312 225.7142,-337.142822'
\draw [fill=none,draw=black] (642.86mm,-16.21mm)
.. controls ++(132.15mm,-87.74mm) and ++(-3.01mm,225.82mm) .. ++(225.71mm,-337.14mm)
;
% path id='path3508'
% path spec='M 824.91667,1052.2375 C 824.06197,832.31932 389.02004,628.03312 387.71433,327.79082'
\draw [fill=none,draw=black] (824.92mm,1052.24mm)
%%%% Warning: check controls
.. controls (824.06mm,832.32mm) and (389.02mm,628.03mm) .. (387.71mm,327.79mm)
;
% path id='path3510'
% path spec='M 310.19511,1052.6436 C 311.78852,902.48494 418.07733,755.77491 499.1429,696.36229'
\draw [fill=none,draw=black] (310.20mm,1052.64mm)
%%%% Warning: check controls
.. controls (311.79mm,902.48mm) and (418.08mm,755.77mm) .. (499.14mm,696.36mm)
;
% path id='path3512'
% path spec='m 584.85719,647.79079 c 132.1478,-87.73906 222.7043,-111.32432 225.7142,-337.14283'
\draw [fill=none,draw=black] (584.86mm,647.79mm)
.. controls ++(132.15mm,-87.74mm) and ++(-3.01mm,225.82mm) .. ++(225.71mm,-337.14mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/right_adjoint.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3346'
% path spec='m 1324.3312,-718.23315 c 20.1003,158.93483 -6.4598,370.41615 -14.1421,531.74429 -5.0139,105.29314 3.8708,211.97984 -5.6568,316.78384 -12.6517,139.1678 -30.9633,520.15662 -98.995,644.88132 C 1131.0078,911.8138 918.80195,961.89645 835.01334,806.28905 712.41995,578.61565 692.19399,5.6496329 713.39098,-248.71425 c 9.40546,-112.86549 -3.07032,-224.17142 -39.59798,-333.75441 -42.65003,-127.95009 -192.9877,-134.15139 -271.529,-8.48528 -58.1246,92.99939 -90.9368,148.18654 -115.9655,254.55845 -24.2989,103.27044 -39.0136,205.02495 -45.2548,311.12698 -9.1129,154.91925 11.3136,305.47044 11.3136,461.03364 0,185.9856 28.8368,461.65207 -11.3137,622.25397'
\draw [fill=none,draw=black] (1324.33mm,-718.23mm)
.. controls ++(20.10mm,158.93mm) and ++(7.68mm,-161.33mm) .. ++(-14.14mm,531.74mm)
.. controls ++(-5.01mm,105.29mm) and ++(9.53mm,-104.80mm) .. ++(-5.66mm,316.78mm)
.. controls ++(-12.65mm,139.17mm) and ++(68.03mm,-124.72mm) .. ++(-99.00mm,644.88mm)
%%%% Warning: check controls
.. controls (1131.01mm,911.81mm) and (918.80mm,961.90mm) .. (835.01mm,806.29mm)
%%%% Warning: check controls
.. controls (712.42mm,578.62mm) and (692.19mm,5.65mm) .. (713.39mm,-248.71mm)
.. controls ++(9.41mm,-112.87mm) and ++(36.53mm,109.58mm) .. ++(-39.60mm,-333.75mm)
.. controls ++(-42.65mm,-127.95mm) and ++(78.54mm,-125.67mm) .. ++(-271.53mm,-8.49mm)
.. controls ++(-58.12mm,93.00mm) and ++(25.03mm,-106.37mm) .. ++(-115.97mm,254.56mm)
.. controls ++(-24.30mm,103.27mm) and ++(6.24mm,-106.10mm) .. ++(-45.25mm,311.13mm)
.. controls ++(-9.11mm,154.92mm) and ++(0.00mm,-155.56mm) .. ++(11.31mm,461.03mm)
.. controls ++(0.00mm,185.99mm) and ++(40.15mm,-160.60mm) .. ++(-11.31mm,622.25mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/right_over_braid.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4237'
% path spec='M 1773.6793,1044.281 16.013929,-709.34381'
\draw [fill=none,draw=black] (1773.68mm,1044.28mm)
-- (16.01mm,-709.34mm)
;
% path id='path4239'
% path spec='M 1777.7199,-713.38442 945.35422,118.98127'
\draw [fill=none,draw=black] (1777.72mm,-713.38mm)
-- (945.35mm,118.98mm)
;
% path id='path4241'
% path spec='M 840.29836,224.03714 3.892029,1048.3217 l 0,0'
\draw [fill=none,draw=black] (840.30mm,224.04mm)
-- (3.89mm,1048.32mm)
-- ++(0.00mm,0.00mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/right_trace.tex <==
\begin{tikzpicture}[yscale=-1,xscale=-1,scale=0.05,
baseline={([yshift=-.5ex]current bounding box.center)}]
% path id='path3502'
% path spec='m 434.28571,345.21933 0,127.14285 120,0 0,-125.71428 z'
\draw [fill=none,draw=black] (434.29mm,345.22mm)
-- ++(0.00mm,127.14mm)
-- ++(120.00mm,0.00mm)
-- ++(0.00mm,-125.71mm)
-- cycle
;
% path id='path3506'
% path spec='M 500,346.47458 C 495.98913,277.19955 522.67905,198.4791 485.71428,133.79076 448.40673,68.502542 329.18121,46.520057 304.28571,129.50504 c -34.3376,114.45866 -23.47095,416.93461 20,532.85715 C 336.59949,695.19893 363.82134,725.36767 400,730.93362 546.98895,753.5473 532.15931,556.0159 515.29586,471.69866'
\draw [fill=none,draw=black] (500.00mm,346.47mm)
%%%% Warning: check controls
.. controls (495.99mm,277.20mm) and (522.68mm,198.48mm) .. (485.71mm,133.79mm)
%%%% Warning: check controls
.. controls (448.41mm,68.50mm) and (329.18mm,46.52mm) .. (304.29mm,129.51mm)
.. controls ++(-34.34mm,114.46mm) and ++(-43.47mm,-115.92mm) .. ++(20.00mm,532.86mm)
%%%% Warning: check controls
.. controls (336.60mm,695.20mm) and (363.82mm,725.37mm) .. (400.00mm,730.93mm)
%%%% Warning: check controls
.. controls (546.99mm,753.55mm) and (532.16mm,556.02mm) .. (515.30mm,471.70mm)
;
% path id='path3514'
% path spec='m 487.7294,224.3964 c 12.48983,3.45664 16.94088,-10.10534 17.53414,-21.63331'
\draw [fill=none,draw=black] (487.73mm,224.40mm)
.. controls ++(12.49mm,3.46mm) and ++(-0.59mm,11.53mm) .. ++(17.53mm,-21.63mm)
;
% path id='path3516'
% path spec='m 487.7294,224.3964 c 12.48983,3.45664 16.94088,-10.10534 17.53414,-21.63331'
\draw [fill=none,draw=black] (487.73mm,224.40mm)
.. controls ++(12.49mm,3.46mm) and ++(-0.59mm,11.53mm) .. ++(17.53mm,-21.63mm)
;
% path id='path3518'
% path spec='m 521.9461,224.7878 c -11.86755,3.45833 -16.09685,-10.1103 -16.66053,-21.64392'
\draw [fill=none,draw=black] (521.95mm,224.79mm)
.. controls ++(-11.87mm,3.46mm) and ++(0.56mm,11.53mm) .. ++(-16.66mm,-21.64mm)
;
% path id='path3520'
% path spec='m 508.23448,599.88299 c 12.48983,3.45664 16.94088,-10.10534 17.53414,-21.63331'
\draw [fill=none,draw=black] (508.23mm,599.88mm)
.. controls ++(12.49mm,3.46mm) and ++(-0.59mm,11.53mm) .. ++(17.53mm,-21.63mm)
;
% path id='path3522'
% path spec='m 508.23448,599.88299 c 12.48983,3.45664 16.94088,-10.10534 17.53414,-21.63331'
\draw [fill=none,draw=black] (508.23mm,599.88mm)
.. controls ++(12.49mm,3.46mm) and ++(-0.59mm,11.53mm) .. ++(17.53mm,-21.63mm)
;
% path id='path3524'
% path spec='m 542.45118,600.27439 c -11.86755,3.45833 -16.09685,-10.1103 -16.66053,-21.64392'
\draw [fill=none,draw=black] (542.45mm,600.27mm)
.. controls ++(-11.87mm,3.46mm) and ++(0.56mm,11.53mm) .. ++(-16.66mm,-21.64mm)
;
% path id='path3526'
% path spec='m 266.53595,346.30188 c 12.48983,-3.45664 16.94088,10.10534 17.53414,21.63331'
\draw [fill=none,draw=black] (266.54mm,346.30mm)
.. controls ++(12.49mm,-3.46mm) and ++(-0.59mm,-11.53mm) .. ++(17.53mm,21.63mm)
;
% path id='path3528'
% path spec='m 266.53595,346.30188 c 12.48983,-3.45664 16.94088,10.10534 17.53414,21.63331'
\draw [fill=none,draw=black] (266.54mm,346.30mm)
.. controls ++(12.49mm,-3.46mm) and ++(-0.59mm,-11.53mm) .. ++(17.53mm,21.63mm)
;
% path id='path3530'
% path spec='m 300.75265,345.91048 c -11.86755,-3.45833 -16.09685,10.1103 -16.66053,21.64392'
\draw [fill=none,draw=black] (300.75mm,345.91mm)
.. controls ++(-11.87mm,-3.46mm) and ++(0.56mm,-11.53mm) .. ++(-16.66mm,21.64mm)
;
\node [black] at (217.39mm,361.32mm) { $a$ };
\node [black] at (494.87mm,412.13mm) { $f$ };
\end{tikzpicture}


==> tikz_pictures/semi_normal_form_LHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.02,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4155'
% path spec='m 937.2291,-396.38924 0,170.09083 553.9485,0 0,-168.69664 z'
\draw [fill=none,draw=black] (937.23mm,-396.39mm)
-- ++(0.00mm,170.09mm)
-- ++(553.95mm,0.00mm)
-- ++(0.00mm,-168.70mm)
-- cycle
;
% path id='path4157'
% path spec='M 88.893424,-713.38442 1349.5638,1052.3623'
\draw [fill=none,draw=black] (88.89mm,-713.38mm)
-- (1349.56mm,1052.36mm)
;
% path id='path4159'
% path spec='M 1054.5993,-224.47059 711.14739,158.13738'
\draw [fill=none,draw=black] (1054.60mm,-224.47mm)
-- (711.15mm,158.14mm)
;
% path id='path4161'
% path spec='M 1390,-226.2092 857.14286,365.21936'
\draw [fill=none,draw=black] (1390.00mm,-226.21mm)
-- (857.14mm,365.22mm)
;
% path id='path4165'
% path spec='m 1057.1429,-397.63778 -1.4286,-322.85714'
\draw [fill=none,draw=black] (1057.14mm,-397.64mm)
-- ++(-1.43mm,-322.86mm)
;
% path id='path4167'
% path spec='m 1401.4286,-396.2092 4.2857,-322.85715 0,1.42857'
\draw [fill=none,draw=black] (1401.43mm,-396.21mm)
-- ++(4.29mm,-322.86mm)
-- ++(0.00mm,1.43mm)
;
\node [black] at (100mm,-850mm) { $\lambda$ };
\node [black] at (450mm,100mm) { $a$ };
\node [black] at (800mm,600mm) { $b$ };
\node [black] at (1315.22mm,1200mm) { $\mu$ };
\node [black] at (1200.43mm,-307.30mm) { $\sigma$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/semi_normal_form_RHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.02,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4157'
% path spec='M 88.893424,-713.38442 1349.5638,1052.3623'
\draw [fill=none,draw=black] (88.89mm,-713.38mm)
-- (1349.56mm,1052.36mm)
;
% path id='path4159'
% path spec='M 1315.2186,-717.42497 711.14739,158.13738'
\draw [fill=none,draw=black] (1315.22mm,-717.42mm)
-- (711.15mm,158.14mm)
;
% path id='path4161'
% path spec='M 1638.4975,-717.14328 857.14286,365.21936'
\draw [fill=none,draw=black] (1638.50mm,-717.14mm)
-- (857.14mm,365.22mm)
;

\node [black] at (100mm,-850mm) { $\lambda$ };
\node [black] at (450mm,100mm) { $f$ };
\node [black] at (800mm,600mm) { $g$ };
\node [black] at (1315.22mm,1200mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_cap.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3482'
% path spec='M 228.57143,915.21936 C 223.57397,-805.50632 1308.5793,-641.59428 1345.7143,918.07656'
\draw [fill=none,draw=black] (228.57mm,915.22mm)
%%%% Warning: check controls
.. controls (223.57mm,-805.51mm) and (1308.58mm,-641.59mm) .. (1345.71mm,918.08mm)
;
\node [black] at (222.86mm,1050.08mm) { $1$ };
\node [black] at (1345.71mm,1050.65mm) { $1$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_cap_no_boundry.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3482'
% path spec='M 228.57143,915.21936 C 223.57397,-805.50632 1308.5793,-641.59428 1345.7143,918.07656'
\draw [fill=none,draw=black] (228.57mm,915.22mm)
%%%% Warning: check controls
.. controls (223.57mm,-805.51mm) and (1308.58mm,-641.59mm) .. (1345.71mm,918.08mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_coinvariant_1.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3348'
% path spec='M 640.02815,1049.5822 C 520.84435,46.24785 1157.7098,115.01734 1031.4007,1044.9086'
\draw [fill=none,draw=black] (640.03mm,1049.58mm)
%%%% Warning: check controls
.. controls (520.84mm,46.25mm) and (1157.71mm,115.02mm) .. (1031.40mm,1044.91mm)
;
% path id='path3350'
% path spec='M 100.10548,1049.5822 C -19.078312,46.24785 617.78713,115.01734 491.47802,1044.9086'
\draw [fill=none,draw=black] (100.11mm,1049.58mm)
%%%% Warning: check controls
.. controls (-19.08mm,46.25mm) and (617.79mm,115.02mm) .. (491.48mm,1044.91mm)
;
% path id='path3352'
% path spec='M 1179.9508,1049.5822 C 1060.767,46.24785 1697.6325,115.01734 1571.3234,1044.9086'
\draw [fill=none,draw=black] (1179.95mm,1049.58mm)
%%%% Warning: check controls
.. controls (1060.77mm,46.25mm) and (1697.63mm,115.02mm) .. (1571.32mm,1044.91mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_coinvariant_2.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3423'
% path spec='M 252.28571,1051.648 C 149.56266,825.76926 145.00034,306.64796 480.85714,306.64796 c 64.67768,0 133.966,22.5374 180,68.5714 C 812.57116,526.93336 761.51849,882.83873 743,1049.5052'
\draw [fill=none,draw=black] (252.29mm,1051.65mm)
%%%% Warning: check controls
.. controls (149.56mm,825.77mm) and (145.00mm,306.65mm) .. (480.86mm,306.65mm)
.. controls ++(64.68mm,0.00mm) and ++(-46.03mm,-46.03mm) .. ++(180.00mm,68.57mm)
%%%% Warning: check controls
.. controls (812.57mm,526.93mm) and (761.52mm,882.84mm) .. (743.00mm,1049.51mm)
;
% path id='path3425'
% path spec='M 135.59519,1051.5459 C -19.063737,741.73457 -25.932725,29.717061 479.73037,29.717061 c 97.37817,0 201.69807,30.911896 271.00649,94.051309 228.41929,208.08822 151.55482,696.24167 123.67356,924.83843'
\draw [fill=none,draw=black] (135.60mm,1051.55mm)
%%%% Warning: check controls
.. controls (-19.06mm,741.73mm) and (-25.93mm,29.72mm) .. (479.73mm,29.72mm)
.. controls ++(97.38mm,0.00mm) and ++(-69.31mm,-63.14mm) .. ++(271.01mm,94.05mm)
.. controls ++(228.42mm,208.09mm) and ++(27.88mm,-228.60mm) .. ++(123.67mm,924.84mm)
;
% path id='path3427'
% path spec='m 1132.2857,1051.648 c -102.723,-225.87874 -107.2854,-745.00004 228.5714,-745.00004 64.6777,0 133.966,22.5374 180,68.5714 151.7141,151.714 100.6614,507.61937 82.1429,674.28584'
\draw [fill=none,draw=black] (1132.29mm,1051.65mm)
.. controls ++(-102.72mm,-225.88mm) and ++(-335.86mm,0.00mm) .. ++(228.57mm,-745.00mm)
.. controls ++(64.68mm,0.00mm) and ++(-46.03mm,-46.03mm) .. ++(180.00mm,68.57mm)
.. controls ++(151.71mm,151.71mm) and ++(18.52mm,-166.67mm) .. ++(82.14mm,674.29mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_coinvariant_3.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3423'
% path spec='M 1012.2857,1051.648 C 909.56266,825.76926 905.00034,306.64796 1240.8571,306.64796 c 64.6777,0 133.966,22.5374 180,68.5714 151.7141,151.714 100.6614,507.61937 82.1429,674.28584'
\draw [fill=none,draw=black] (1012.29mm,1051.65mm)
%%%% Warning: check controls
.. controls (909.56mm,825.77mm) and (905.00mm,306.65mm) .. (1240.86mm,306.65mm)
.. controls ++(64.68mm,0.00mm) and ++(-46.03mm,-46.03mm) .. ++(180.00mm,68.57mm)
.. controls ++(151.71mm,151.71mm) and ++(18.52mm,-166.67mm) .. ++(82.14mm,674.29mm)
;
% path id='path3425'
% path spec='M 895.59519,1051.5459 C 740.93625,741.73457 734.06726,29.717061 1239.7304,29.717061 c 97.3781,0 201.698,30.911896 271.0065,94.051309 228.4192,208.08822 151.5548,696.24167 123.6735,924.83843'
\draw [fill=none,draw=black] (895.60mm,1051.55mm)
%%%% Warning: check controls
.. controls (740.94mm,741.73mm) and (734.07mm,29.72mm) .. (1239.73mm,29.72mm)
.. controls ++(97.38mm,0.00mm) and ++(-69.31mm,-63.14mm) .. ++(271.01mm,94.05mm)
.. controls ++(228.42mm,208.09mm) and ++(27.88mm,-228.60mm) .. ++(123.67mm,924.84mm)
;
% path id='path3427'
% path spec='M 172.2857,1051.648 C 69.562704,825.76926 65.000304,306.64796 400.8571,306.64796 c 64.6777,0 133.966,22.5374 180,68.5714 151.7141,151.714 100.6614,507.61937 82.1429,674.28584'
\draw [fill=none,draw=black] (172.29mm,1051.65mm)
%%%% Warning: check controls
.. controls (69.56mm,825.77mm) and (65.00mm,306.65mm) .. (400.86mm,306.65mm)
.. controls ++(64.68mm,0.00mm) and ++(-46.03mm,-46.03mm) .. ++(180.00mm,68.57mm)
.. controls ++(151.71mm,151.71mm) and ++(18.52mm,-166.67mm) .. ++(82.14mm,674.29mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_coinvariant_4.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3423'
% path spec='M 1012.2857,1051.648 C 909.56266,825.76926 905.00034,306.64796 1240.8571,306.64796 c 64.6777,0 133.966,22.5374 180,68.5714 151.7141,151.714 100.6614,507.61937 82.1429,674.28584'
\draw [fill=none,draw=black] (1012.29mm,1051.65mm)
%%%% Warning: check controls
.. controls (909.56mm,825.77mm) and (905.00mm,306.65mm) .. (1240.86mm,306.65mm)
.. controls ++(64.68mm,0.00mm) and ++(-46.03mm,-46.03mm) .. ++(180.00mm,68.57mm)
.. controls ++(151.71mm,151.71mm) and ++(18.52mm,-166.67mm) .. ++(82.14mm,674.29mm)
;
% path id='path3425'
% path spec='M 120.18644,1051.1736 C 27.848064,619.48182 -203.07439,-278.46286 808.89354,-278.46286 c 194.87976,0 403.65196,40.22355 542.35686,122.38258 457.1282,270.77108 303.3019,905.97202 247.504,1203.42948'
\draw [fill=none,draw=black] (120.19mm,1051.17mm)
%%%% Warning: check controls
.. controls (27.85mm,619.48mm) and (-203.07mm,-278.46mm) .. (808.89mm,-278.46mm)
.. controls ++(194.88mm,0.00mm) and ++(-138.70mm,-82.16mm) .. ++(542.36mm,122.38mm)
.. controls ++(457.13mm,270.77mm) and ++(55.80mm,-297.46mm) .. ++(247.50mm,1203.43mm)
;
% path id='path3427'
% path spec='M 256.2857,1051.648 C 153.5627,825.76926 149.0003,306.64796 484.8571,306.64796 c 64.6777,0 133.966,22.5374 180,68.5714 151.7141,151.714 100.6614,507.61937 82.1429,674.28584'
\draw [fill=none,draw=black] (256.29mm,1051.65mm)
%%%% Warning: check controls
.. controls (153.56mm,825.77mm) and (149.00mm,306.65mm) .. (484.86mm,306.65mm)
.. controls ++(64.68mm,0.00mm) and ++(-46.03mm,-46.03mm) .. ++(180.00mm,68.57mm)
.. controls ++(151.71mm,151.71mm) and ++(18.52mm,-166.67mm) .. ++(82.14mm,674.29mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_coinvariant_5.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3423'
% path spec='M 652.28571,1051.648 C 549.56266,825.76926 545.00034,306.64796 880.85714,306.64796 c 64.67768,0 133.96596,22.5374 179.99996,68.5714 151.7141,151.714 100.6614,507.61937 82.1429,674.28584'
\draw [fill=none,draw=black] (652.29mm,1051.65mm)
%%%% Warning: check controls
.. controls (549.56mm,825.77mm) and (545.00mm,306.65mm) .. (880.86mm,306.65mm)
.. controls ++(64.68mm,0.00mm) and ++(-46.03mm,-46.03mm) .. ++(180.00mm,68.57mm)
.. controls ++(151.71mm,151.71mm) and ++(18.52mm,-166.67mm) .. ++(82.14mm,674.29mm)
;
% path id='path3425'
% path spec='M 535.59519,1051.5459 C 380.93625,741.73457 374.06726,29.717061 879.73037,29.717061 c 97.37813,0 201.69803,30.911896 271.00653,94.051309 228.4192,208.08822 151.5548,696.24167 123.6735,924.83843'
\draw [fill=none,draw=black] (535.60mm,1051.55mm)
%%%% Warning: check controls
.. controls (380.94mm,741.73mm) and (374.07mm,29.72mm) .. (879.73mm,29.72mm)
.. controls ++(97.38mm,0.00mm) and ++(-69.31mm,-63.14mm) .. ++(271.01mm,94.05mm)
.. controls ++(228.42mm,208.09mm) and ++(27.88mm,-228.60mm) .. ++(123.67mm,924.84mm)
;
% path id='path3588'
% path spec='M 426.58425,1051.4413 C 220.49242,670.68724 211.3391,-204.37301 885.1639,-204.37301 c 129.7619,0 268.7741,37.99032 361.1316,115.587828 304.3816,255.737712 201.9554,855.671952 164.802,1136.614382'
\draw [fill=none,draw=black] (426.58mm,1051.44mm)
%%%% Warning: check controls
.. controls (220.49mm,670.69mm) and (211.34mm,-204.37mm) .. (885.16mm,-204.37mm)
.. controls ++(129.76mm,0.00mm) and ++(-92.36mm,-77.60mm) .. ++(361.13mm,115.59mm)
.. controls ++(304.38mm,255.74mm) and ++(37.15mm,-280.94mm) .. ++(164.80mm,1136.61mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_cup.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3338'
% path spec='m 34.267833,-564.76366 1648.607167,0 0,1551.42947 -1642.892757,0 z'
\draw [fill=none,draw=black] (34.27mm,-564.76mm)
-- ++(1648.61mm,0.00mm)
-- ++(0.00mm,1551.43mm)
-- ++(-1642.89mm,0.00mm)
-- cycle
;
% path id='path3342'
% path spec='m 245.701,-564.44137 c -442.58878,1723.38657 1450.6354,1830.02727 1092.8091,0.18879'
\draw [fill=none,draw=black] (245.70mm,-564.44mm)
.. controls ++(-442.59mm,1723.39mm) and ++(357.83mm,1829.84mm) .. ++(1092.81mm,0.19mm)
;
\draw [fill=black,draw=black] (245.47mm,-566.91mm) circle (25mm) ;
\draw [fill=black,draw=black] (1338.45mm,-560.85mm) circle (25mm) ;
\node [black] at (226.27mm,-750.41mm) { $1$ };
\node [black] at (1311.18mm,-750.33mm) { $1$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_cup_no_boundry.tex <==
\begin{tikzpicture}[scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3482'
% path spec='M 228.57143,915.21936 C 223.57397,-805.50632 1308.5793,-641.59428 1345.7143,918.07656'
\draw [fill=none,draw=black] (228.57mm,915.22mm)
%%%% Warning: check controls
.. controls (223.57mm,-805.51mm) and (1308.58mm,-641.59mm) .. (1345.71mm,918.08mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_identity.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3519'
% path spec='m 771.42857,-636.2092 0,1562.85716'
\draw [fill=none,draw=black] (771.43mm,-636.21mm)
-- ++(0.00mm,1562.86mm)
;
\node [black] at (750.29mm,1050.93mm) { $1$ };
\node [black] at (765.71mm,-750.49mm) { $1$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_semi_normal_example_triv_1.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4140'
% path spec='M 887.14286,53.076506 281.42857,-701.2092'
\draw [fill=none,draw=black] (887.14mm,53.08mm)
-- (281.43mm,-701.21mm)
;
% path id='path4142'
% path spec='M 886.64285,53.076506 1492.3571,-701.2092'
\draw [fill=none,draw=black] (886.64mm,53.08mm)
-- (1492.36mm,-701.21mm)
;
% path id='path4144'
% path spec='m 886.79138,52.412731 0,953.584069'
\draw [fill=none,draw=black] (886.79mm,52.41mm)
-- ++(0.00mm,953.58mm)
;
\node [black] at (302.86mm,-850mm) { $1$ };
\node [black] at (1494.29mm,-850mm) { $1$ };
\node [black] at (902.86mm,1200mm) { $0$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_semi_normal_example_triv_2.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4140'
% path spec='M 887.14286,53.076506 281.42857,-701.2092'
\draw [fill=none,draw=black] (887.14mm,53.08mm)
-- (281.43mm,-701.21mm)
;
% path id='path4142'
% path spec='M 886.64285,53.076506 1492.3571,-701.2092'
\draw [fill=none,draw=black] (886.64mm,53.08mm)
-- (1492.36mm,-701.21mm)
;
% path id='path4144'
% path spec='m 886.79138,52.412731 0,953.584069'
\draw [fill=none,draw=black] (886.79mm,52.41mm)
-- ++(0.00mm,953.58mm)
;
\node [black] at (302.86mm,-850mm) { $0$ };
\node [black] at (1494.29mm,-850mm) { $1$ };
\node [black] at (902.86mm,1200mm) { $1$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_semi_normal_example_triv_3.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4140'
% path spec='M 887.14286,53.076506 281.42857,-701.2092'
\draw [fill=none,draw=black] (887.14mm,53.08mm)
-- (281.43mm,-701.21mm)
;
% path id='path4142'
% path spec='M 886.64285,53.076506 1492.3571,-701.2092'
\draw [fill=none,draw=black] (886.64mm,53.08mm)
-- (1492.36mm,-701.21mm)
;
% path id='path4144'
% path spec='m 886.79138,52.412731 0,953.584069'
\draw [fill=none,draw=black] (886.79mm,52.41mm)
-- ++(0.00mm,953.58mm)
;
\node [black] at (302.86mm,-850mm) { $1$ };
\node [black] at (1494.29mm,-850mm) { $1$ };
\node [black] at (902.86mm,1200mm) { $2$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_semi_normal_example_triv_4.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4140'
% path spec='M 887.14286,53.076506 281.42857,-701.2092'
\draw [fill=none,draw=black] (887.14mm,53.08mm)
-- (281.43mm,-701.21mm)
;
% path id='path4142'
% path spec='M 886.64285,53.076506 1492.3571,-701.2092'
\draw [fill=none,draw=black] (886.64mm,53.08mm)
-- (1492.36mm,-701.21mm)
;
% path id='path4144'
% path spec='m 886.79138,52.412731 0,953.584069'
\draw [fill=none,draw=black] (886.79mm,52.41mm)
-- ++(0.00mm,953.58mm)
;
\node [black] at (302.86mm,-850mm) { $2$ };
\node [black] at (1494.29mm,-850mm) { $1$ };
\node [black] at (902.86mm,1200mm) { $1$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_semi_normal_form_basis_1.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='M 125.71429,-467.63778 1457.1429,838.07656'
\draw [fill=none,draw=black] (125.71mm,-467.64mm)
-- (1457.14mm,838.08mm)
;
% path id='path4138'
% path spec='m 1048.5714,435.21936 462.8572,-905.71428 0,0'
\draw [fill=none,draw=black] (1048.57mm,435.22mm)
-- ++(462.86mm,-905.71mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4140'
% path spec='m 625.71429,20.93365 308.57142,-500 0,0 0,0'
\draw [fill=none,draw=black] (625.71mm,20.93mm)
-- ++(308.57mm,-500.00mm)
-- ++(0.00mm,0.00mm)
-- ++(0.00mm,0.00mm)
;
\node [black] at (84.85mm,-550mm) { $1$ };
\node [black] at (884.89mm,-550mm) { $1$ };
\node [black] at (1478.86mm,-550mm) { $1$ };
\node [black] at (880mm,155.35mm) { $0$ };
\node [black] at (1531.39mm,870.53mm) { $1$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_semi_normal_form_basis_2.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='M 125.71429,-467.63778 1457.1429,838.07656'
\draw [fill=none,draw=black] (125.71mm,-467.64mm)
-- (1457.14mm,838.08mm)
;
% path id='path4138'
% path spec='m 1048.5714,435.21936 462.8572,-905.71428 0,0'
\draw [fill=none,draw=black] (1048.57mm,435.22mm)
-- ++(462.86mm,-905.71mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4140'
% path spec='m 625.71429,20.93365 308.57142,-500 0,0 0,0'
\draw [fill=none,draw=black] (625.71mm,20.93mm)
-- ++(308.57mm,-500.00mm)
-- ++(0.00mm,0.00mm)
-- ++(0.00mm,0.00mm)
;
\node [black] at (84.85mm,-550mm) { $1$ };
\node [black] at (884.89mm,-550mm) { $1$ };
\node [black] at (1478.86mm,-550mm) { $1$ };
\node [black] at (880mm,155.35mm) { $2$ };
\node [black] at (1531.39mm,870.53mm) { $1$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_tree_string_1.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='m 845.71429,1058.0766 0,-837.14295 -608.57146,-934.28571 0,0'
\draw [fill=none,draw=black] (845.71mm,1058.08mm)
-- ++(0.00mm,-837.14mm)
-- ++(-608.57mm,-934.29mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4138'
% path spec='M 845.37513,221.4251 1309.0351,-711.95585'
\draw [fill=none,draw=black] (845.38mm,221.43mm)
-- (1309.04mm,-711.96mm)
;
\node [black] at (308.57mm,-900mm) { $1$ };
\node [black] at (1260.00mm,-900mm) { $1$ };
\node [black] at (891.43mm,1300mm) { $0$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_tree_string_2.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='m 845.72827,1057.9993 0,-472.61059 -608.68821,-527.452671 0,0'
\draw [fill=none,draw=black] (845.73mm,1058.00mm)
-- ++(0.00mm,-472.61mm)
-- ++(-608.69mm,-527.45mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4138'
% path spec='M 845.38904,585.66616 1309.138,58.724272'
\draw [fill=none,draw=black] (845.39mm,585.67mm)
-- (1309.14mm,58.72mm)
;
\node [black] at (800mm,1200mm) { $0$ };
\node [black] at (300mm,400.93mm) { $1$ };
\node [black] at (1200mm,400.93mm) { $1$ };
% path id='path4315'
% path spec='M 237.06856,58.599918 C -308.49692,-404.06395 1691.0689,-446.63165 1309.3696,58.780825'
\draw [fill=none,draw=black] (237.07mm,58.60mm)
%%%% Warning: check controls
.. controls (-308.50mm,-404.06mm) and (1691.07mm,-446.63mm) .. (1309.37mm,58.78mm)
;
% path id='path4317'
% path spec='m 182.21143,-721.05712 c 0.14874,452.66389 1176.85747,429.51732 1175.15817,5.53338'
\draw [fill=none,draw=black] (182.21mm,-721.06mm)
.. controls ++(0.15mm,452.66mm) and ++(1.70mm,423.98mm) .. ++(1175.16mm,5.53mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_tree_string_3.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='m 845.72827,1057.9993 0,-472.61059 -608.68821,-527.452671 0,0'
\draw [fill=none,draw=black] (845.73mm,1058.00mm)
-- ++(0.00mm,-472.61mm)
-- ++(-608.69mm,-527.45mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4138'
% path spec='M 845.38904,585.66616 1309.138,58.724272'
\draw [fill=none,draw=black] (845.39mm,585.67mm)
-- (1309.14mm,58.72mm)
;
\node [black] at (800mm,1200mm) { $2$ };
\node [black] at (300mm,400.93mm) { $1$ };
\node [black] at (1200mm,400.93mm) { $1$ };
% path id='path4315'
% path spec='M 237.06856,58.599918 C -308.49692,-404.06395 1691.0689,-446.63165 1309.3696,58.780825'
\draw [fill=none,draw=black] (237.07mm,58.60mm)
%%%% Warning: check controls
.. controls (-308.50mm,-404.06mm) and (1691.07mm,-446.63mm) .. (1309.37mm,58.78mm)
;
% path id='path4317'
% path spec='m 182.21143,-721.05712 c 0.14874,452.66389 1176.85747,429.51732 1175.15817,5.53338'
\draw [fill=none,draw=black] (182.21mm,-721.06mm)
.. controls ++(0.15mm,452.66mm) and ++(1.70mm,423.98mm) .. ++(1175.16mm,5.53mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_tree_string_4.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='M 137.14286,-144.78063 1168.5714,569.50506'
\draw [fill=none,draw=black] (137.14mm,-144.78mm)
-- (1168.57mm,569.51mm)
;
% path id='path4138'
% path spec='m 1168.153,568.84152 c 149.8019,99.52716 278.1777,168.75864 266.6736,362.68384'
\draw [fill=none,draw=black] (1168.15mm,568.84mm)
.. controls ++(149.80mm,99.53mm) and ++(11.50mm,-193.93mm) .. ++(266.67mm,362.68mm)
;
% path id='path4140'
% path spec='M 1119.249,533.14386 1626.3456,-109.3132'
\draw [fill=none,draw=black] (1119.25mm,533.14mm)
-- (1626.35mm,-109.31mm)
;
% path id='path4142'
% path spec='M 818.22356,329.09296 1216.2237,-143.65839'
\draw [fill=none,draw=black] (818.22mm,329.09mm)
-- (1216.22mm,-143.66mm)
;
% path id='path4144'
% path spec='m 537.40115,131.1031 272.74119,-288.90362 0,0'
\draw [fill=none,draw=black] (537.40mm,131.10mm)
-- ++(272.74mm,-288.90mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4146'
% path spec='m 309.10668,-26.48069 167.68532,-145.46197 0,0 0,0'
\draw [fill=none,draw=black] (309.11mm,-26.48mm)
-- ++(167.69mm,-145.46mm)
-- ++(0.00mm,0.00mm)
-- ++(0.00mm,0.00mm)
;
\node [black] at (373.76mm,100mm) { $2$ };
\node [black] at (650mm,300mm) { 3 };
\node [black] at (915.20mm,500mm) { 2 };
\node [black] at (1300mm,753.36mm) { 3 };
% path id='path4170'
% path spec='m 809.13219,-156.79037 c 29.51753,-32.61617 58.94874,-93.00359 69.70052,-125.25891 17.9449,-53.83469 29.11018,-62.85817 60.60916,-110.10663 57.29147,-85.93722 308.71453,-40.57251 336.38083,42.4264 23.433,70.29902 -12.8801,147.48389 -59.5991,207.08127'
\draw [fill=none,draw=black] (809.13mm,-156.79mm)
.. controls ++(29.52mm,-32.62mm) and ++(-10.75mm,32.26mm) .. ++(69.70mm,-125.26mm)
.. controls ++(17.94mm,-53.83mm) and ++(-31.50mm,47.25mm) .. ++(60.61mm,-110.11mm)
.. controls ++(57.29mm,-85.94mm) and ++(-27.67mm,-83.00mm) .. ++(336.38mm,42.43mm)
.. controls ++(23.43mm,70.30mm) and ++(46.72mm,-59.60mm) .. ++(-59.60mm,207.08mm)
;
% path id='path4172'
% path spec='m 922.85714,-715.86258 c -1.80154,239.02302 365.36766,230.29594 371.42856,-3.98113'
\draw [fill=none,draw=black] (922.86mm,-715.86mm)
.. controls ++(-1.80mm,239.02mm) and ++(-6.06mm,234.28mm) .. ++(371.43mm,-3.98mm)
;
% path id='path4220'
% path spec='M 137.38075,-144.66857 C 90.894353,-171.25759 73.222832,-545.45021 76.266518,-718.94029'
\draw [fill=none,draw=black] (137.38mm,-144.67mm)
%%%% Warning: check controls
.. controls (90.89mm,-171.26mm) and (73.22mm,-545.45mm) .. (76.27mm,-718.94mm)
;
% path id='path4224'
% path spec='m 476.20027,-171.05508 c 137.8178,-121.66176 126.61446,-370.47988 108.67805,-545.35983'
\draw [fill=none,draw=black] (476.20mm,-171.06mm)
.. controls ++(137.82mm,-121.66mm) and ++(17.94mm,174.88mm) .. ++(108.68mm,-545.36mm)
;
% path id='path4226'
% path spec='m 1625.999,-109.31323 c 128.4962,-178.89009 64.5091,-409.83799 48.8339,-610.13214'
\draw [fill=none,draw=black] (1626.00mm,-109.31mm)
.. controls ++(128.50mm,-178.89mm) and ++(15.68mm,200.29mm) .. ++(48.83mm,-610.13mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sl2_triv.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3338'
% path spec='m 34.267833,-564.76366 1648.607167,0 0,1551.42947 -1642.892757,0 z'
\draw [fill=none,draw=black] (34.27mm,-564.76mm)
-- ++(1648.61mm,0.00mm)
-- ++(0.00mm,1551.43mm)
-- ++(-1642.89mm,0.00mm)
-- cycle
;
\draw [fill=black,draw=black] (245.47mm,-566.91mm) circle (25mm) ;
\draw [fill=black,draw=black] (1338.45mm,-560.85mm) circle (25mm) ;
\node [black] at (226.27mm,-750.41mm) { $1$ };
\node [black] at (1311.18mm,-750.33mm) { $1$ };
% path id='path5236'
% path spec='M 249.10714,-562.8164 691.07142,114.86217'
\draw [fill=none,draw=black] (249.11mm,-562.82mm)
-- (691.07mm,114.86mm)
;
% path id='path5238'
% path spec='M 691.07142,114.86217 1341.9643,-554.78068'
\draw [fill=none,draw=black] (691.07mm,114.86mm)
-- (1341.96mm,-554.78mm)
;
% path id='path5240'
% path spec='m 691.07149,114.86212 17.2979,871.20883'
\draw [fill=none,draw=black] (691.07mm,114.86mm)
-- ++(17.30mm,871.21mm)
;
\node [black] at (686.99mm,1200.63mm) { $2$ };
\draw [fill=black,draw=black] (706.31mm,978.26mm) circle (25mm) ;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/special_6j_symbols_LHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='M 125.71429,-467.63778 1457.1429,838.07656'
\draw [fill=none,draw=black] (125.71mm,-467.64mm)
-- (1457.14mm,838.08mm)
;
% path id='path4138'
% path spec='m 1048.5714,435.21936 462.8572,-905.71428 0,0'
\draw [fill=none,draw=black] (1048.57mm,435.22mm)
-- ++(462.86mm,-905.71mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4140'
% path spec='m 625.71429,20.93365 308.57142,-500 0,0 0,0'
\draw [fill=none,draw=black] (625.71mm,20.93mm)
-- ++(308.57mm,-500.00mm)
-- ++(0.00mm,0.00mm)
-- ++(0.00mm,0.00mm)
;
\node [black] at (84.85mm,-700mm) { $\lambda$ };
\node [black] at (884.89mm,-700mm) { $\ydiagram{1}$ };
\node [black] at (1478.86mm,-700mm) { $\ydiagram{1}$ };
\node [black] at (1531.39mm,870.53mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/special_6j_symbols_RHS.tex <==
\begin{tikzpicture}[yscale=-1,xscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='M 125.71429,-467.63778 1457.1429,838.07656'
\draw [fill=none,draw=black] (125.71mm,-467.64mm)
-- (1457.14mm,838.08mm)
;
% path id='path4138'
% path spec='m 1048.5714,435.21936 462.8572,-905.71428 0,0'
\draw [fill=none,draw=black] (1048.57mm,435.22mm)
-- ++(462.86mm,-905.71mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4140'
% path spec='m 625.71429,20.93365 308.57142,-500 0,0 0,0'
\draw [fill=none,draw=black] (625.71mm,20.93mm)
-- ++(308.57mm,-500.00mm)
-- ++(0.00mm,0.00mm)
-- ++(0.00mm,0.00mm)
;
\node [black] at (84.85mm,-700mm) { $\ydiagram{1}$ };
\node [black] at (884.89mm,-700mm) { $\ydiagram{1}$ };
\node [black] at (1478.86mm,-700mm) { $\lambda$ };
\node [black] at (1531.39mm,870.53mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/standard_tableaux_basis_vector.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
\draw [fill=black,draw=black] (659.15mm,-50.45mm) circle (4.80mm) ;
\draw [fill=black,draw=black] (743.15mm,45.55mm) circle (4.80mm) ;
\draw [fill=black,draw=black] (832.15mm,156.55mm) circle (4.80mm) ;
% path id='path4167'
% path spec='m 270.72496,-589.74787 -164.04877,166.8772'
\draw [fill=none,draw=black] (270.72mm,-589.75mm)
-- ++(-164.05mm,166.88mm)
;
% path id='path4171'
% path spec='m 502,-591.63777 -318,328'
\draw [fill=none,draw=black] (502.00mm,-591.64mm)
-- ++(-318.00mm,328.00mm)
;
% path id='path4173'
% path spec='M 16.656872,-581.15247 846.26401,1037.6598'
\draw [fill=none,draw=black] (16.66mm,-581.15mm)
-- (846.26mm,1037.66mm)
;
% path id='path4175'
% path spec='m 262.23968,-87.49391 497.80318,-492.14632 0,0 0,0'
\draw [fill=none,draw=black] (262.24mm,-87.49mm)
-- ++(497.80mm,-492.15mm)
-- ++(0.00mm,0.00mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4177'
% path spec='m 341.43564,62.41273 692.96466,-650.53824 0,0'
\draw [fill=none,draw=black] (341.44mm,62.41mm)
-- ++(692.96mm,-650.54mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4179'
% path spec='M 632.76363,613.95606 1749.9923,-559.84123'
\draw [fill=none,draw=black] (632.76mm,613.96mm)
-- (1749.99mm,-559.84mm)
;
\node [black] at (-50mm,-395.64mm) { $e_{m+1}$ };
\node [black] at (0.00mm,-247.64mm) { $e_{m+2}$ };
\node [black] at (50.00mm,-71.64mm) { $e_{m+3}$ };
\node [black] at (140.00mm,96.36mm) { $e_{m+4}$ };
\node [black] at (500.00mm,628.36mm) { $e_n$ };
\node [black] at (12.00mm,-660mm) { $\lambda$ };
\node [black] at (272.00mm,-660.64mm) { $\ydiagram{1}$ };
\node [black] at (488.00mm,-660.64mm) { $\ydiagram{1}$ };
\node [black] at (736.00mm,-660.64mm) { $\ydiagram{1}$ };
\node [black] at (1024.00mm,-660.64mm) { $\ydiagram{1}$ };
\node [black] at (1736.00mm,-660.64mm) { $\ydiagram{1}$ };
\node [black] at (848.00mm,1100mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/standard_tableaux_basis_vector_generic.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
\draw [fill=black,draw=black] (659.15mm,-50.45mm) circle (4.80mm) ;
\draw [fill=black,draw=black] (743.15mm,45.55mm) circle (4.80mm) ;
\draw [fill=black,draw=black] (832.15mm,156.55mm) circle (4.80mm) ;
% path id='path4167'
% path spec='m 270.72496,-589.74787 -164.04877,166.8772'
\draw [fill=none,draw=black] (270.72mm,-589.75mm)
-- ++(-164.05mm,166.88mm)
;
% path id='path4171'
% path spec='m 502,-591.63777 -318,328'
\draw [fill=none,draw=black] (502.00mm,-591.64mm)
-- ++(-318.00mm,328.00mm)
;
% path id='path4173'
% path spec='M 16.656872,-581.15247 846.26401,1037.6598'
\draw [fill=none,draw=black] (16.66mm,-581.15mm)
-- (846.26mm,1037.66mm)
;
% path id='path4175'
% path spec='m 262.23968,-87.49391 497.80318,-492.14632 0,0 0,0'
\draw [fill=none,draw=black] (262.24mm,-87.49mm)
-- ++(497.80mm,-492.15mm)
-- ++(0.00mm,0.00mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4177'
% path spec='m 341.43564,62.41273 692.96466,-650.53824 0,0'
\draw [fill=none,draw=black] (341.44mm,62.41mm)
-- ++(692.96mm,-650.54mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4179'
% path spec='M 632.76363,613.95606 1749.9923,-559.84123'
\draw [fill=none,draw=black] (632.76mm,613.96mm)
-- (1749.99mm,-559.84mm)
;
\node [black] at (-50mm,-395.64mm) { $e_{m+1}$ };
\node [black] at (0.00mm,-247.64mm) { $e_{m+2}$ };
\node [black] at (50.00mm,-71.64mm) { $e_{m+3}$ };
\node [black] at (140.00mm,96.36mm) { $e_{m+4}$ };
\node [black] at (500.00mm,628.36mm) { $e_n$ };
\node [black] at (12.00mm,-660mm) { $\lambda$ };
\node [black] at (272.00mm,-660.64mm) { $X$ };
\node [black] at (488.00mm,-660.64mm) { $X$ };
\node [black] at (736.00mm,-660.64mm) { $X$ };
\node [black] at (1024.00mm,-660.64mm) { $X$ };
\node [black] at (1736.00mm,-660.64mm) { $X$ };
\node [black] at (848.00mm,1100mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/string_composition.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.025,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3537'
% path spec='m 437.14286,-319.06644 751.42854,0 0,0 0,194.28574 -745.71426,0 z'
\draw [fill=none,draw=black] (437.14mm,-319.07mm)
-- ++(751.43mm,0.00mm)
-- ++(0.00mm,0.00mm)
-- ++(0.00mm,194.29mm)
-- ++(-745.71mm,0.00mm)
-- cycle
;
% path id='path3539'
% path spec='m 437.14286,152.36208 751.42854,0 0,0 0,194.28572 -745.71426,0 z'
\draw [fill=none,draw=black] (437.14mm,152.36mm)
-- ++(751.43mm,0.00mm)
-- ++(0.00mm,0.00mm)
-- ++(0.00mm,194.29mm)
-- ++(-745.71mm,0.00mm)
-- cycle
;
% path id='path3543'
% path spec='m 614.28571,-320.06173 0,-396.14756'
\draw [fill=none,draw=black] (614.29mm,-320.06mm)
-- ++(0.00mm,-396.15mm)
;
% path id='path3545'
% path spec='m 974.28571,-320.06173 0,-396.14756'
\draw [fill=none,draw=black] (974.29mm,-320.06mm)
-- ++(0.00mm,-396.15mm)
;
% path id='path3552'
% path spec='m 522.85714,152.258 0,-277.36799'
\draw [fill=none,draw=black] (522.86mm,152.26mm)
-- ++(0.00mm,-277.37mm)
;
% path id='path3554'
% path spec='m 882.85714,152.258 0,-277.36799'
\draw [fill=none,draw=black] (882.86mm,152.26mm)
-- ++(0.00mm,-277.37mm)
;
% path id='path3556'
% path spec='m 704.85714,152.258 0,-277.36799'
\draw [fill=none,draw=black] (704.86mm,152.26mm)
-- ++(0.00mm,-277.37mm)
;
% path id='path3558'
% path spec='m 1064.8571,152.258 0,-277.36799'
\draw [fill=none,draw=black] (1064.86mm,152.26mm)
-- ++(0.00mm,-277.37mm)
;
% path id='path3560'
% path spec='m 602.85714,1040.8293 0,-694.02056'
\draw [fill=none,draw=black] (602.86mm,1040.83mm)
-- ++(0.00mm,-694.02mm)
;
% path id='path3562'
% path spec='m 962.8571,1040.8293 0,-694.02056'
\draw [fill=none,draw=black] (962.86mm,1040.83mm)
-- ++(0.00mm,-694.02mm)
;
% path id='path3564'
% path spec='m 802.85714,1040.8293 0,-694.02056'
\draw [fill=none,draw=black] (802.86mm,1040.83mm)
-- ++(0.00mm,-694.02mm)
;
\node [black] at (771.76mm,-216.39mm) { $g$ };
\node [black] at (783.88mm,254.44mm) { $f$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/string_tensor.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.025,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3624'
% path spec='m 77.155239,65.917142 0,152.177238 580.297571,0 0,-155.642936 2.60222,3.112855 z'
\draw [fill=none,draw=black] (77.16mm,65.92mm)
-- ++(0.00mm,152.18mm)
-- ++(580.30mm,0.00mm)
-- ++(0.00mm,-155.64mm)
-- ++(2.60mm,3.11mm)
-- cycle
;
% path id='path3626'
% path spec='m 877.15523,63.774286 0,154.320094 580.29757,0 0,-155.642936 2.6022,3.112855 z'
\draw [fill=none,draw=black] (877.16mm,63.77mm)
-- ++(0.00mm,154.32mm)
-- ++(580.30mm,0.00mm)
-- ++(0.00mm,-155.64mm)
-- ++(2.60mm,3.11mm)
-- cycle
;
% path id='path3628'
% path spec='M 161.42857,218.07651 170,1053.7908'
\draw [fill=none,draw=black] (161.43mm,218.08mm)
-- (170.00mm,1053.79mm)
;
% path id='path3630'
% path spec='M 161.42857,218.07651 170,1053.7908'
\draw [fill=none,draw=black] (161.43mm,218.08mm)
-- (170.00mm,1053.79mm)
;
% path id='path3632'
% path spec='M 281.42857,218.07651 290,1053.7908'
\draw [fill=none,draw=black] (281.43mm,218.08mm)
-- (290.00mm,1053.79mm)
;
% path id='path3634'
% path spec='M 401.42857,218.07651 410,1053.7908'
\draw [fill=none,draw=black] (401.43mm,218.08mm)
-- (410.00mm,1053.79mm)
;
% path id='path3636'
% path spec='M 521.42857,218.07651 530,1053.7908'
\draw [fill=none,draw=black] (521.43mm,218.08mm)
-- (530.00mm,1053.79mm)
;
% path id='path3638'
% path spec='m 1082.8571,216.64794 8.5714,835.71426'
\draw [fill=none,draw=black] (1082.86mm,216.65mm)
-- ++(8.57mm,835.71mm)
;
% path id='path3640'
% path spec='m 1202.8571,216.64794 8.5714,835.71426'
\draw [fill=none,draw=black] (1202.86mm,216.65mm)
-- ++(8.57mm,835.71mm)
;
% path id='path3642'
% path spec='m 1029.998,-707.63617 8.5715,772.139882'
\draw [fill=none,draw=black] (1030.00mm,-707.64mm)
-- ++(8.57mm,772.14mm)
;
% path id='path3644'
% path spec='m 1149.9998,-707.63617 8.5716,772.139882'
\draw [fill=none,draw=black] (1150.00mm,-707.64mm)
-- ++(8.57mm,772.14mm)
;
% path id='path3646'
% path spec='m 1270.0017,-707.63617 8.5715,772.139882'
\draw [fill=none,draw=black] (1270.00mm,-707.64mm)
-- ++(8.57mm,772.14mm)
;
% path id='path3648'
% path spec='m 289.998,-707.63617 8.5715,772.139882'
\draw [fill=none,draw=black] (290.00mm,-707.64mm)
-- ++(8.57mm,772.14mm)
;
% path id='path3650'
% path spec='m 409.9998,-707.63617 8.5716,772.139882'
\draw [fill=none,draw=black] (410.00mm,-707.64mm)
-- ++(8.57mm,772.14mm)
;
\node [black] at (325.71mm,140.93mm) { $g$ };
\node [black] at (1145.71mm,146.65mm) { $f$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/sym_ideal_basis_vector.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
\draw [fill=black,draw=black] (659.15mm,-50.45mm) circle (4.80mm) ;
\draw [fill=black,draw=black] (743.15mm,45.55mm) circle (4.80mm) ;
\draw [fill=black,draw=black] (832.15mm,156.55mm) circle (4.80mm) ;
% path id='path4167'
% path spec='m 270.72496,-589.74787 -164.04877,166.8772'
\draw [fill=none,draw=black] (270.72mm,-589.75mm)
-- ++(-164.05mm,166.88mm)
;
% path id='path4171'
% path spec='m 502,-591.63777 -318,328'
\draw [fill=none,draw=black] (502.00mm,-591.64mm)
-- ++(-318.00mm,328.00mm)
;
% path id='path4173'
% path spec='M 16.656872,-581.15247 846.26401,1037.6598'
\draw [fill=none,draw=black] (16.66mm,-581.15mm)
-- (846.26mm,1037.66mm)
;
% path id='path4175'
% path spec='m 262.23968,-87.49391 497.80318,-492.14632 0,0 0,0'
\draw [fill=none,draw=black] (262.24mm,-87.49mm)
-- ++(497.80mm,-492.15mm)
-- ++(0.00mm,0.00mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4177'
% path spec='m 341.43564,62.41273 692.96466,-650.53824 0,0'
\draw [fill=none,draw=black] (341.44mm,62.41mm)
-- ++(692.96mm,-650.54mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4179'
% path spec='M 632.76363,613.95606 1749.9923,-559.84123'
\draw [fill=none,draw=black] (632.76mm,613.96mm)
-- (1749.99mm,-559.84mm)
;
%\node [black] at (-50mm,-395.64mm) { $e_{m+1}$ };
%\node [black] at (0.00mm,-247.64mm) { $e_{m+2}$ };
%\node [black] at (50.00mm,-71.64mm) { $e_{m+3}$ };
%\node [black] at (140.00mm,96.36mm) { $e_{m+4}$ };
%\node [black] at (500.00mm,628.36mm) { $e_n$ };
\node [black] at (12.00mm,-660mm) { $\ydiagram{1}$ };
\node [black] at (272.00mm,-660.64mm) { $\ydiagram{1}$ };
\node [black] at (488.00mm,-660.64mm) { $\ydiagram{1}$ };
\node [black] at (736.00mm,-660.64mm) { $\ydiagram{1}$ };
\node [black] at (1024.00mm,-660.64mm) { $\ydiagram{1}$ };
\node [black] at (1736.00mm,-660.64mm) { $\ydiagram{1}$ };
\node [black] at (848.00mm,1100mm) { $\lambda$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/symmetric_flip.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3355'
% path spec='M 208.57143,-719.06635 1517.1429,1049.5051'
\draw [fill=none,draw=black] (208.57mm,-719.07mm)
-- (1517.14mm,1049.51mm)
;
% path id='path3357'
% path spec='M 1523.1429,-719.06635 214.57143,1049.5051'
\draw [fill=none,draw=black] (1523.14mm,-719.07mm)
-- (214.57mm,1049.51mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/tree_basis_11.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4140'
% path spec='M 887.14286,53.076506 281.42857,-701.2092'
\draw [fill=none,draw=black] (887.14mm,53.08mm)
-- (281.43mm,-701.21mm)
;
% path id='path4142'
% path spec='M 886.64285,53.076506 1492.3571,-701.2092'
\draw [fill=none,draw=black] (886.64mm,53.08mm)
-- (1492.36mm,-701.21mm)
;
% path id='path4144'
% path spec='m 886.79138,52.412731 0,953.584069'
\draw [fill=none,draw=black] (886.79mm,52.41mm)
-- ++(0.00mm,953.58mm)
;
\node [black] at (302.86mm,-850mm) { $\lambda$ };
\node [black] at (1494.29mm,-850mm) { $\nu$ };
\node [black] at (902.86mm,1200mm) { $\mu$ };
\node [black] at (768.57mm,86.65mm) { $e_1$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/tree_basis_12.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4140'
% path spec='M 887.14286,53.076506 281.42857,-701.2092'
\draw [fill=none,draw=black] (887.14mm,53.08mm)
-- (281.43mm,-701.21mm)
;
% path id='path4142'
% path spec='M 886.64285,53.076506 1492.3571,-701.2092'
\draw [fill=none,draw=black] (886.64mm,53.08mm)
-- (1492.36mm,-701.21mm)
;
% path id='path4144'
% path spec='m 886.79138,52.412731 0,953.584069'
\draw [fill=none,draw=black] (886.79mm,52.41mm)
-- ++(0.00mm,953.58mm)
;
\node [black] at (302.86mm,-850mm) { $\lambda$ };
\node [black] at (1494.29mm,-850mm) { $\nu$ };
\node [black] at (902.86mm,1200mm) { $\mu$ };
\node [black] at (768.57mm,86.65mm) { $e_2$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/tree_basis_13.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4140'
% path spec='M 887.14286,53.076506 281.42857,-701.2092'
\draw [fill=none,draw=black] (887.14mm,53.08mm)
-- (281.43mm,-701.21mm)
;
% path id='path4142'
% path spec='M 886.64285,53.076506 1492.3571,-701.2092'
\draw [fill=none,draw=black] (886.64mm,53.08mm)
-- (1492.36mm,-701.21mm)
;
% path id='path4144'
% path spec='m 886.79138,52.412731 0,953.584069'
\draw [fill=none,draw=black] (886.79mm,52.41mm)
-- ++(0.00mm,953.58mm)
;
\node [black] at (302.86mm,-850mm) { $\lambda_{i}$ };
\node [black] at (1494.29mm,-850mm) { $X$ };
\node [black] at (902.86mm,1200mm) { $\lambda_{i+1}$ };
\node [black] at (768.57mm,86.65mm) { $f_i$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/tree_basis_21.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4140'
% path spec='M 888.57143,251.04092 282.85714,1005.3267'
\draw [fill=none,draw=black] (888.57mm,251.04mm)
-- (282.86mm,1005.33mm)
;
% path id='path4142'
% path spec='M 888.78571,250.68377 1494.4999,1004.9695'
\draw [fill=none,draw=black] (888.79mm,250.68mm)
-- (1494.50mm,1004.97mm)
;
% path id='path4144'
% path spec='m 888.93424,251.34755 0,-953.58407'
\draw [fill=none,draw=black] (888.93mm,251.35mm)
-- ++(0.00mm,-953.58mm)
;
\node [black] at (157.14mm,1200.93mm) { $\lambda$ };
\node [black] at (1462.86mm,1200mm) { $\nu$ };
\node [black] at (840.00mm,-800.78mm) { $\mu$ };
\node [black] at (700mm,200mm) { $e_1$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/tree_basis_22.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4140'
% path spec='M 888.57143,251.04092 282.85714,1005.3267'
\draw [fill=none,draw=black] (888.57mm,251.04mm)
-- (282.86mm,1005.33mm)
;
% path id='path4142'
% path spec='M 888.78571,250.68377 1494.4999,1004.9695'
\draw [fill=none,draw=black] (888.79mm,250.68mm)
-- (1494.50mm,1004.97mm)
;
% path id='path4144'
% path spec='m 888.93424,251.34755 0,-953.58407'
\draw [fill=none,draw=black] (888.93mm,251.35mm)
-- ++(0.00mm,-953.58mm)
;
\node [black] at (157.14mm,1200.93mm) { $\lambda$ };
\node [black] at (1462.86mm,1200mm) { $\nu$ };
\node [black] at (840.00mm,-800.78mm) { $\mu$ };
\node [black] at (700mm,200mm) { $e_2$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/tree_basis_vector.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
\draw [fill=black,draw=black] (659.15mm,-50.45mm) circle (4.80mm) ;
\draw [fill=black,draw=black] (743.15mm,45.55mm) circle (4.80mm) ;
\draw [fill=black,draw=black] (832.15mm,156.55mm) circle (4.80mm) ;
% path id='path4167'
% path spec='m 270.72496,-589.74787 -164.04877,166.8772'
\draw [fill=none,draw=black] (270.72mm,-589.75mm)
-- ++(-164.05mm,166.88mm)
;
% path id='path4171'
% path spec='m 502,-591.63777 -318,328'
\draw [fill=none,draw=black] (502.00mm,-591.64mm)
-- ++(-318.00mm,328.00mm)
;
% path id='path4173'
% path spec='M 16.656872,-581.15247 846.26401,1037.6598'
\draw [fill=none,draw=black] (16.66mm,-581.15mm)
-- (846.26mm,1037.66mm)
;
% path id='path4175'
% path spec='m 262.23968,-87.49391 497.80318,-492.14632 0,0 0,0'
\draw [fill=none,draw=black] (262.24mm,-87.49mm)
-- ++(497.80mm,-492.15mm)
-- ++(0.00mm,0.00mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4177'
% path spec='m 341.43564,62.41273 692.96466,-650.53824 0,0'
\draw [fill=none,draw=black] (341.44mm,62.41mm)
-- ++(692.96mm,-650.54mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4179'
% path spec='M 632.76363,613.95606 1749.9923,-559.84123'
\draw [fill=none,draw=black] (632.76mm,613.96mm)
-- (1749.99mm,-559.84mm)
;
\node [black] at (20.00mm,-395.64mm) { $f_1$ };
\node [black] at (90.00mm,-247.64mm) { $f_2$ };
\node [black] at (160.00mm,-71.64mm) { $f_3$ };
\node [black] at (256.00mm,96.36mm) { $f_4$ };
\node [black] at (500.00mm,628.36mm) { $f_n$ };
\node [black] at (12.00mm,-660mm) { $X$ };
\node [black] at (272.00mm,-660.64mm) { $X$ };
\node [black] at (488.00mm,-660.64mm) { $X$ };
\node [black] at (736.00mm,-660.64mm) { $X$ };
\node [black] at (1024.00mm,-660.64mm) { $X$ };
\node [black] at (1736.00mm,-660.64mm) { $X$ };
\node [black] at (848.00mm,1100mm) { $\lambda$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/trivalent_vertex_chapt_4.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='m 842.57143,136.08024 0,802.01504'
\draw [fill=none,draw=black] (842.57mm,136.08mm)
-- ++(0.00mm,802.02mm)
;
% path id='path4140'
% path spec='M 328.30319,-554.8393 842.57142,135.87565'
\draw [fill=none,draw=black] (328.30mm,-554.84mm)
-- (842.57mm,135.88mm)
;
% path id='path4142'
% path spec='M 1356.5539,-554.43011 842.28572,136.28484'
\draw [fill=none,draw=black] (1356.55mm,-554.43mm)
-- (842.29mm,136.28mm)
;
\node [black] at (1361.69mm,-690mm) { $X$ };
\node [black] at (202.03mm,-690.25mm) { $\lambda$ };
\node [black] at (787.92mm,1103.87mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/twist.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3342'
% path spec='M 684.88343,62.41273 C 683.01827,175.03224 820.64762,363.84276 911.1576,228.07775 988.63013,111.86895 831.68679,51.26311 777.81746,151.30615'
\draw [fill=none,draw=black] (684.88mm,62.41mm)
%%%% Warning: check controls
.. controls (683.02mm,175.03mm) and (820.65mm,363.84mm) .. (911.16mm,228.08mm)
%%%% Warning: check controls
.. controls (988.63mm,111.87mm) and (831.69mm,51.26mm) .. (777.82mm,151.31mm)
;
% path id='path3344'
% path spec='m 723.26922,278.58538 c -20.30486,42.58058 -24.24366,105.09648 -24.24366,157.58378'
\draw [fill=none,draw=black] (723.27mm,278.59mm)
.. controls ++(-20.30mm,42.58mm) and ++(0.00mm,-52.49mm) .. ++(-24.24mm,157.58mm)
;
% path id='path3346'
% path spec='m 684.28571,60.93365 -10,-781.42857'
\draw [fill=none,draw=black] (684.29mm,60.93mm)
-- ++(-10.00mm,-781.43mm)
;
% path id='path3348'
% path spec='m 699.02556,434.14886 -1.8827,622.49914'
\draw [fill=none,draw=black] (699.03mm,434.15mm)
-- ++(-1.88mm,622.50mm)
;
\node [black] at (700mm,-900mm) { $\lambda$ };
\node [black] at (700mm,1200mm) { $\lambda$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/youngs_graph.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4155'
% path spec='m 809.69591,612.30693 0,146.45362 141.3851,0 0,-146.45362 z'
\draw [fill=none,draw=black] (809.70mm,612.31mm)
-- ++(0.00mm,146.45mm)
-- ++(141.39mm,0.00mm)
-- ++(0.00mm,-146.45mm)
-- cycle
;
% path id='path4157'
% path spec='m 189.69598,288.7355 0,146.45362 141.3851,0 0,-146.45362 z'
\draw [fill=none,draw=black] (189.70mm,288.74mm)
-- ++(0.00mm,146.45mm)
-- ++(141.39mm,0.00mm)
-- ++(0.00mm,-146.45mm)
-- cycle
;
% path id='path4159'
% path spec='m 331.07991,288.7355 0,146.45362 141.3851,0 0,-146.45362 z'
\draw [fill=none,draw=black] (331.08mm,288.74mm)
-- ++(0.00mm,146.45mm)
-- ++(141.39mm,0.00mm)
-- ++(0.00mm,-146.45mm)
-- cycle
;
% path id='path4161'
% path spec='m 1389.6726,203.97621 -146.4536,0.0415 0.04,141.38509 146.4536,-0.0415 z'
\draw [fill=none,draw=black] (1389.67mm,203.98mm)
-- ++(-146.45mm,0.04mm)
-- ++(0.04mm,141.39mm)
-- ++(146.45mm,-0.04mm)
-- cycle
;
% path id='path4163'
% path spec='m 1389.7127,345.36013 -146.4536,0.0415 0.04,141.3851 146.4536,-0.0415 z'
\draw [fill=none,draw=black] (1389.71mm,345.36mm)
-- ++(-146.45mm,0.04mm)
-- ++(0.04mm,141.39mm)
-- ++(146.45mm,-0.04mm)
-- cycle
;
% path id='path4165'
% path spec='m 109.69598,-371.26448 0,146.45362 141.3851,0 0,-146.45362 z'
\draw [fill=none,draw=black] (109.70mm,-371.26mm)
-- ++(0.00mm,146.45mm)
-- ++(141.39mm,0.00mm)
-- ++(0.00mm,-146.45mm)
-- cycle
;
% path id='path4167'
% path spec='m 251.07991,-371.26448 0,146.45362 141.3851,0 0,-146.45362 z'
\draw [fill=none,draw=black] (251.08mm,-371.26mm)
-- ++(0.00mm,146.45mm)
-- ++(141.39mm,0.00mm)
-- ++(0.00mm,-146.45mm)
-- cycle
;
% path id='path4169'
% path spec='m 392.47676,-371.26448 0,146.45362 141.3851,0 0,-146.45362 z'
\draw [fill=none,draw=black] (392.48mm,-371.26mm)
-- ++(0.00mm,146.45mm)
-- ++(141.39mm,0.00mm)
-- ++(0.00mm,-146.45mm)
-- cycle
;
% path id='path4171'
% path spec='m 1492.8209,-464.17301 -146.4529,-0.4645 -0.4485,141.38438 146.4529,0.46451 z'
\draw [fill=none,draw=black] (1492.82mm,-464.17mm)
-- ++(-146.45mm,-0.46mm)
-- ++(-0.45mm,141.38mm)
-- ++(146.45mm,0.46mm)
-- cycle
;
% path id='path4173'
% path spec='m 1492.3724,-322.78979 -146.4529,-0.46451 -0.4484,141.38438 146.4529,0.46451 z'
\draw [fill=none,draw=black] (1492.37mm,-322.79mm)
-- ++(-146.45mm,-0.46mm)
-- ++(-0.45mm,141.38mm)
-- ++(146.45mm,0.46mm)
-- cycle
;
% path id='path4175'
% path spec='m 1491.924,-181.39361 -146.4529,-0.46451 -0.4485,141.384392 146.4529,0.464505 z'
\draw [fill=none,draw=black] (1491.92mm,-181.39mm)
-- ++(-146.45mm,-0.46mm)
-- ++(-0.45mm,141.38mm)
-- ++(146.45mm,0.46mm)
-- cycle
;
% path id='path4177'
% path spec='m 788.2674,-384.12162 0,146.45362 141.3851,0 0,-146.45362 z'
\draw [fill=none,draw=black] (788.27mm,-384.12mm)
-- ++(0.00mm,146.45mm)
-- ++(141.39mm,0.00mm)
-- ++(0.00mm,-146.45mm)
-- cycle
;
% path id='path4179'
% path spec='m 929.65133,-384.12162 0,146.45362 141.38507,0 0,-146.45362 z'
\draw [fill=none,draw=black] (929.65mm,-384.12mm)
-- ++(0.00mm,146.45mm)
-- ++(141.39mm,0.00mm)
-- ++(0.00mm,-146.45mm)
-- cycle
;
% path id='path4181'
% path spec='m 788.2692,-237.65958 0,146.453615 141.38514,0 0,-146.453615 z'
\draw [fill=none,draw=black] (788.27mm,-237.66mm)
-- ++(0.00mm,146.45mm)
-- ++(141.39mm,0.00mm)
-- ++(0.00mm,-146.45mm)
-- cycle
;
% path id='path4212'
% path spec='M 790,605.21936 506.42857,449.50506'
\draw [fill=none,draw=black] (790.00mm,605.22mm)
-- (506.43mm,449.51mm)
;
% path id='path4214'
% path spec='M 975.71429,609.50506 1211.4286,485.21936'
\draw [fill=none,draw=black] (975.71mm,609.51mm)
-- (1211.43mm,485.22mm)
;
% path id='path4216'
% path spec='m 350,229.50506 -1.42857,-405.71429'
\draw [fill=none,draw=black] (350.00mm,229.51mm)
-- ++(-1.43mm,-405.71mm)
;
% path id='path4218'
% path spec='M 448.57143,242.3622 735.71429,-59.06637'
\draw [fill=none,draw=black] (448.57mm,242.36mm)
-- (735.71mm,-59.07mm)
;
% path id='path4220'
% path spec='M 1231.4286,178.07649 1002.8571,-69.06637'
\draw [fill=none,draw=black] (1231.43mm,178.08mm)
-- (1002.86mm,-69.07mm)
;
% path id='path4222'
% path spec='m 1372.8571,173.79077 5.7143,-180'
\draw [fill=none,draw=black] (1372.86mm,173.79mm)
-- ++(5.71mm,-180.00mm)
;
% path id='path4224'
% path spec='M 298.57143,-404.78065 175.71429,-671.92351'
\draw [fill=none,draw=black] (298.57mm,-404.78mm)
-- (175.71mm,-671.92mm)
;
% path id='path4226'
% path spec='M 435.71429,-404.78065 581.42857,-661.92351'
\draw [fill=none,draw=black] (435.71mm,-404.78mm)
-- (581.43mm,-661.92mm)
;
% path id='path4228'
% path spec='M 844.28571,-450.49494 677.14286,-663.35208'
\draw [fill=none,draw=black] (844.29mm,-450.49mm)
-- (677.14mm,-663.35mm)
;
% path id='path4230'
% path spec='m 928.57143,-450.49494 0,-215.71428'
\draw [fill=none,draw=black] (928.57mm,-450.49mm)
-- ++(0.00mm,-215.71mm)
;
% path id='path4232'
% path spec='M 1031.4286,-443.35208 1132.8571,-657.6378'
\draw [fill=none,draw=black] (1031.43mm,-443.35mm)
-- (1132.86mm,-657.64mm)
;
% path id='path4234'
% path spec='m 1375.7143,-493.35208 -94.2857,-162.85714'
\draw [fill=none,draw=black] (1375.71mm,-493.35mm)
-- ++(-94.29mm,-162.86mm)
;
% path id='path4236'
% path spec='m 1445.7143,-493.35208 71.4286,-170 0,0'
\draw [fill=none,draw=black] (1445.71mm,-493.35mm)
-- ++(71.43mm,-170.00mm)
-- ++(0.00mm,0.00mm)
;
\node [black] at (875mm,983.79mm) { $\emptyset$ };
% path id='path4250'
% path spec='m 880,912.36216 0,-122.8571'
\draw [fill=none,draw=black] (880.00mm,912.36mm)
-- ++(0.00mm,-122.86mm)
;
% path id='path4270'
% path spec='m 863.31429,814.41824 16.52193,-26.34334 0,0'
\draw [fill=none,draw=black] (863.31mm,814.42mm)
-- ++(16.52mm,-26.34mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4272'
% path spec='m 896.2511,814.41824 -16.52194,-26.34334 0,0'
\draw [fill=none,draw=black] (896.25mm,814.42mm)
-- ++(-16.52mm,-26.34mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4274'
% path spec='m 517.62599,476.99972 -12.70628,-28.38127 0,0'
\draw [fill=none,draw=black] (517.63mm,477.00mm)
-- ++(-12.71mm,-28.38mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4276'
% path spec='m 535.94238,449.62557 -31.08221,-0.91814 0,0'
\draw [fill=none,draw=black] (535.94mm,449.63mm)
-- ++(-31.08mm,-0.92mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4278'
% path spec='m 1201.0732,510.99972 12.7062,-28.38127 0,0'
\draw [fill=none,draw=black] (1201.07mm,511.00mm)
-- ++(12.71mm,-28.38mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4280'
% path spec='m 1182.7568,483.62557 31.0822,-0.91814 0,0'
\draw [fill=none,draw=black] (1182.76mm,483.63mm)
-- ++(31.08mm,-0.92mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4282'
% path spec='m 1392.8944,20.785131 -13.9313,-27.8003798 0,0'
\draw [fill=none,draw=black] (1392.89mm,20.79mm)
-- ++(-13.93mm,-27.80mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4284'
% path spec='m 1360.1081,17.640481 18.9616,-24.6455498 0,0'
\draw [fill=none,draw=black] (1360.11mm,17.64mm)
-- ++(18.96mm,-24.65mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4286'
% path spec='m 1033.5461,-61.000492 -30.1125,-7.757376 0,0'
\draw [fill=none,draw=black] (1033.55mm,-61.00mm)
-- ++(-30.11mm,-7.76mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4288'
% path spec='m 1009.6384,-38.345435 -6.1271,-30.486122 0,0'
\draw [fill=none,draw=black] (1009.64mm,-38.35mm)
-- ++(-6.13mm,-30.49mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4290'
% path spec='m 728.625,-29.620769 8.05465,-30.034349 0,0'
\draw [fill=none,draw=black] (728.62mm,-29.62mm)
-- ++(8.05mm,-30.03mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4292'
% path spec='m 706.20736,-53.751246 30.5452,-5.82545 0,0'
\draw [fill=none,draw=black] (706.21mm,-53.75mm)
-- ++(30.55mm,-5.83mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4294'
% path spec='m 364.80321,-149.91429 -16.07736,-26.61687 0,0'
\draw [fill=none,draw=black] (364.80mm,-149.91mm)
-- ++(-16.08mm,-26.62mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4296'
% path spec='m 331.87109,-150.46714 16.96182,-26.06226 0,0'
\draw [fill=none,draw=black] (331.87mm,-150.47mm)
-- ++(16.96mm,-26.06mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4298'
% path spec='m 202.31729,-655.75897 -26.54666,-16.19303 0,0'
\draw [fill=none,draw=black] (202.32mm,-655.76mm)
-- ++(-26.55mm,-16.19mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4300'
% path spec='m 172.84682,-641.05107 3.0196,-30.94878 0,0'
\draw [fill=none,draw=black] (172.85mm,-641.05mm)
-- ++(3.02mm,-30.95mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4302'
% path spec='m 555.06858,-646.28879 26.54666,-16.19303 0,0'
\draw [fill=none,draw=black] (555.07mm,-646.29mm)
-- ++(26.55mm,-16.19mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4304'
% path spec='m 584.53905,-631.58089 -3.0196,-30.94878 0,0'
\draw [fill=none,draw=black] (584.54mm,-631.58mm)
-- ++(-3.02mm,-30.95mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4306'
% path spec='m 679.50591,-632.4172 -2.62837,-30.98437 0,0'
\draw [fill=none,draw=black] (679.51mm,-632.42mm)
-- ++(-2.63mm,-30.98mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4308'
% path spec='m 705.82985,-652.21319 -29.03791,-11.12406 0,0'
\draw [fill=none,draw=black] (705.83mm,-652.21mm)
-- ++(-29.04mm,-11.12mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4310'
% path spec='m 912.25718,-639.66925 16.30937,-26.47535 0,0'
\draw [fill=none,draw=black] (912.26mm,-639.67mm)
-- ++(16.31mm,-26.48mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4312'
% path spec='m 945.19289,-639.93429 -16.73341,-26.20949 0,0'
\draw [fill=none,draw=black] (945.19mm,-639.93mm)
-- ++(-16.73mm,-26.21mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4314'
% path spec='m 1105.5081,-643.11899 27.5839,-14.35522 0,0'
\draw [fill=none,draw=black] (1105.51mm,-643.12mm)
-- ++(27.58mm,-14.36mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4316'
% path spec='m 1133.9133,-626.44613 -0.9136,-31.08231 0,0'
\draw [fill=none,draw=black] (1133.91mm,-626.45mm)
-- ++(-0.91mm,-31.08mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4318'
% path spec='m 1280.6027,-625.38485 0.466,-31.09223 0,0'
\draw [fill=none,draw=black] (1280.60mm,-625.38mm)
-- ++(0.47mm,-31.09mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4320'
% path spec='m 1308.7648,-642.46505 -27.7877,-13.95656 0,0'
\draw [fill=none,draw=black] (1308.76mm,-642.47mm)
-- ++(-27.79mm,-13.96mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4322'
% path spec='m 1488.9451,-648.99661 27.7217,-14.08726 0,0'
\draw [fill=none,draw=black] (1488.95mm,-649.00mm)
-- ++(27.72mm,-14.09mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4324'
% path spec='m 1517.1874,-632.04937 -0.6124,-31.08966 0,0'
\draw [fill=none,draw=black] (1517.19mm,-632.05mm)
-- ++(-0.61mm,-31.09mm)
-- ++(0.00mm,0.00mm)
;
\end{scope}
\end{tikzpicture}

